Measuring bulk flows of the intracluster medium in the Perseus and Coma galaxy clusters using XMM-Newton

We demonstrate a novel technique for calibrating the energy scale of the XMM EPIC-pn detector, which allows us to measure bulk flows in the intracluster medium (ICM) of the Perseus and Coma clusters. The procedure uses the instrumental lines present in all observations, in particular, Cu-Ka. By studying their spatial and temporal variations, in addition to incorporating calibration observations, we refined the absolute energy scale to better than 150 km/s at the Fe-K line, a large improvement over the nominal accuracy of 550 km/s. We then mapped the bulk motions over much of the central 1200 and 800 kpc of Perseus and Coma, respectively, in spatial regions down to 65 and 140 kpc size. We cross-checked our procedure by comparing our measurements with those found in Perseus by Hitomi for an overlapping region, finding consistent results. For Perseus, there is a LoS velocity increase of 480+-210 km/s (1sigma) 250 kpc east of the nucleus. This region is associated with a cold front, providing direct evidence of the ICM sloshing in the potential well. Assuming the intrinsic distribution of bulk motions is Gaussian, its width is 214+-85 km/s, excluding systematics. Removing the sloshing region, this is reduced to 20-150 km/s, which is similar in magnitude to the Hitomi line width measurements in undisturbed regions. In Coma, the line-of-sight velocity of the ICM varies between the velocities of the two central galaxies. Maps of the gas velocity and metallicity provide clues about the merger history of the Coma, with material to the north and east of the cluster core having a velocity similar to NGC 4874, while that to the south and west has velocities close to NGC 4889. Our results highlight the difference between a merging system, such as Coma, where we observe a ~1000 km/s range in velocity, and a relatively relaxed system, such as Perseus, with much weaker bulk motions. [abridged]

==> (inline-0) <==
\begin{tabular}{cccccccccc}
    Region & $kT^1$ & $kT^2$ & $kT^3$ & $Z^1$ & $Z^2$ & $Z^3$ & $z^1$ & $z^2$ & $z^3$ \\ \hline
    $  1$ & $5.4 \pm 0.1$ & $5.4 \pm 0.1$ & $5.6 \pm 0.1$ & $0.55 \pm 0.01$ & $0.55 \pm 0.01$ & $0.58 \pm 0.02$ & $0.0170 \pm 0.0004$ & $0.0170 \pm 0.0004$ & $0.0171 \pm 0.0004$ \\
$  2$ & $5.7 \pm 0.2$ & $5.7 \pm 0.2$ & $5.9 \pm 0.2$ & $0.52 \pm 0.03$ & $0.52 \pm 0.02$ & $0.54 \pm 0.02$ & $0.0178 \pm 0.0005$ & $0.0178 \pm 0.0005$ & $0.0180 \pm 0.0005$ \\
$  3$ & $5.9 \pm 0.2$ & $5.9 \pm 0.2$ & $6.1 \pm 0.2$ & $0.49 \pm 0.02$ & $0.49 \pm 0.02$ & $0.51 \pm 0.03$ & $0.0166 \pm 0.0006$ & $0.0165 \pm 0.0006$ & $0.0166 \pm 0.0006$ \\
$  4$ & $5.8 \pm 0.3$ & $5.8 \pm 0.3$ & $6.0 \pm 0.3$ & $0.48 \pm 0.03$ & $0.47 \pm 0.03$ & $0.49 \pm 0.03$ & $0.0170 \pm 0.0007$ & $0.0171 \pm 0.0007$ & $0.0171 \pm 0.0007$ \\
$  5$ & $7.4 \pm 0.4$ & $7.5 \pm 0.4$ & $7.5 \pm 0.4$ & $0.44 \pm 0.03$ & $0.42 \pm 0.03$ & $0.44 \pm 0.03$ & $0.0175 \pm 0.0008$ & $0.0175 \pm 0.0008$ & $0.0176 \pm 0.0008$ \\
$  6$ & $7.4 \pm 0.4$ & $7.4 \pm 0.4$ & $7.4 \pm 0.4$ & $0.39 \pm 0.03$ & $0.38 \pm 0.03$ & $0.39 \pm 0.03$ & $0.0185 \pm 0.0009$ & $0.0185 \pm 0.0009$ & $0.0187 \pm 0.0009$ \\
$  7$ & $5.6 \pm 0.3$ & $5.6 \pm 0.3$ & $5.8 \pm 0.3$ & $0.54 \pm 0.04$ & $0.54 \pm 0.04$ & $0.56 \pm 0.04$ & $0.0186 \pm 0.0008$ & $0.0186 \pm 0.0008$ & $0.0187 \pm 0.0008$ \\
$  8$ & $6.5 \pm 0.3$ & $6.5 \pm 0.3$ & $6.6 \pm 0.3$ & $0.50 \pm 0.03$ & $0.50 \pm 0.03$ & $0.53 \pm 0.04$ & $0.0171 \pm 0.0008$ & $0.0172 \pm 0.0008$ & $0.0172 \pm 0.0008$ \\
$  9$ & $6.1 \pm 0.3$ & $6.1 \pm 0.3$ & $6.3 \pm 0.3$ & $0.46 \pm 0.03$ & $0.46 \pm 0.03$ & $0.48 \pm 0.03$ & $0.0182 \pm 0.0008$ & $0.0183 \pm 0.0008$ & $0.0184 \pm 0.0008$ \\
$ 10$ & $5.4 \pm 0.2$ & $5.4 \pm 0.2$ & $5.6 \pm 0.3$ & $0.43 \pm 0.02$ & $0.42 \pm 0.02$ & $0.44 \pm 0.03$ & $0.0166 \pm 0.0007$ & $0.0167 \pm 0.0007$ & $0.0167 \pm 0.0007$ \\
$ 11$ & $7.3 \pm 0.4$ & $7.3 \pm 0.4$ & $7.4 \pm 0.4$ & $0.42 \pm 0.03$ & $0.41 \pm 0.03$ & $0.43 \pm 0.03$ & $0.0165 \pm 0.0008$ & $0.0164 \pm 0.0009$ & $0.0165 \pm 0.0009$ \\
$ 12$ & $7.8 \pm 0.4$ & $7.7 \pm 0.4$ & $7.7 \pm 0.4$ & $0.40 \pm 0.03$ & $0.39 \pm 0.03$ & $0.40 \pm 0.03$ & $0.0177 \pm 0.0010$ & $0.0176 \pm 0.0010$ & $0.0177 \pm 0.0010$ \\
$ 13$ & $7.9 \pm 0.3$ & $7.8 \pm 0.4$ & $7.9 \pm 0.4$ & $0.44 \pm 0.03$ & $0.43 \pm 0.03$ & $0.45 \pm 0.04$ & $0.0176 \pm 0.0010$ & $0.0174 \pm 0.0009$ & $0.0176 \pm 0.0009$ \\
$ 14$ & $7.1 \pm 0.3$ & $7.2 \pm 0.4$ & $7.4 \pm 0.4$ & $0.43 \pm 0.02$ & $0.42 \pm 0.04$ & $0.44 \pm 0.04$ & $0.0191 \pm 0.0008$ & $0.0189 \pm 0.0008$ & $0.0189 \pm 0.0008$ \\
$ 15$ & $6.7 \pm 0.4$ & $6.7 \pm 0.4$ & $6.8 \pm 0.4$ & $0.51 \pm 0.04$ & $0.50 \pm 0.04$ & $0.52 \pm 0.04$ & $0.0185 \pm 0.0009$ & $0.0188 \pm 0.0008$ & $0.0188 \pm 0.0008$ \\
$ 16$ & $7.6 \pm 0.4$ & $7.6 \pm 0.4$ & $7.4 \pm 0.4$ & $0.52 \pm 0.04$ & $0.51 \pm 0.04$ & $0.52 \pm 0.04$ & $0.0212 \pm 0.0009$ & $0.0211 \pm 0.0009$ & $0.0212 \pm 0.0009$ \\
$ 17$ & $6.5 \pm 0.4$ & $6.4 \pm 0.4$ & $6.6 \pm 0.4$ & $0.43 \pm 0.03$ & $0.43 \pm 0.03$ & $0.45 \pm 0.03$ & $0.0198 \pm 0.0009$ & $0.0196 \pm 0.0008$ & $0.0197 \pm 0.0008$ \\
$ 18$ & $6.8 \pm 0.4$ & $6.8 \pm 0.3$ & $6.9 \pm 0.4$ & $0.43 \pm 0.03$ & $0.43 \pm 0.03$ & $0.45 \pm 0.03$ & $0.0181 \pm 0.0008$ & $0.0182 \pm 0.0008$ & $0.0182 \pm 0.0009$ \\
$ 19$ & $6.3 \pm 0.4$ & $5.9 \pm 0.4$ & $6.2 \pm 0.4$ & $0.31 \pm 0.03$ & $0.29 \pm 0.02$ & $0.30 \pm 0.03$ & $0.0174 \pm 0.0010$ & $0.0174 \pm 0.0011$ & $0.0174 \pm 0.0011$ \\
$ 20$ & $6.4 \pm 0.9$ & $6.4 \pm 0.9$ & $7.0 \pm 0.6$ & $0.35 \pm 0.06$ & $0.34 \pm 0.05$ & $0.38 \pm 0.05$ & $0.0178 \pm 0.0013$ & $0.0180 \pm 0.0013$ & $0.0183 \pm 0.0014$ \\
$ 21$ & $6.2 \pm 0.5$ & $6.1 \pm 0.5$ & $6.4 \pm 0.5$ & $0.36 \pm 0.03$ & $0.35 \pm 0.03$ & $0.37 \pm 0.04$ & $0.0190 \pm 0.0012$ & $0.0192 \pm 0.0012$ & $0.0193 \pm 0.0012$ \\
$ 22$ & $5.4 \pm 0.2$ & $5.3 \pm 0.2$ & $5.6 \pm 0.2$ & $0.61 \pm 0.02$ & $0.60 \pm 0.02$ & $0.63 \pm 0.02$ & $0.0172 \pm 0.0004$ & $0.0172 \pm 0.0004$ & $0.0174 \pm 0.0004$ \\

    \hline
  \end{tabular}
\begin{tabular}{cccccccccc}
    Region & $kT^1$ & $kT^2$ & $kT^3$ & $Z^1$ & $Z^2$ & $Z^3$ & $z^1$ & $z^2$ & $z^3$ \\ \hline
    $  1$ & $7.2 \pm 0.6$ & $7.4 \pm 0.5$ & $7.5 \pm 0.5$ & $0.38 \pm 0.04$ & $0.38 \pm 0.04$ & $0.40 \pm 0.04$ & $0.0245 \pm 0.0012$ & $0.0244 \pm 0.0012$ & $0.0245 \pm 0.0012$ \\
$  2$ & $7.2 \pm 0.3$ & $7.2 \pm 0.3$ & $7.3 \pm 0.3$ & $0.35 \pm 0.02$ & $0.35 \pm 0.02$ & $0.37 \pm 0.02$ & $0.0218 \pm 0.0007$ & $0.0218 \pm 0.0007$ & $0.0219 \pm 0.0007$ \\
$  3$ & $9.3 \pm 0.7$ & $8.5 \pm 0.6$ & $8.8 \pm 0.5$ & $0.36 \pm 0.04$ & $0.32 \pm 0.03$ & $0.33 \pm 0.03$ & $0.0205 \pm 0.0011$ & $0.0200 \pm 0.0010$ & $0.0202 \pm 0.0010$ \\
$  4$ & $7.9 \pm 0.4$ & $8.0 \pm 0.3$ & $8.2 \pm 0.4$ & $0.31 \pm 0.02$ & $0.31 \pm 0.02$ & $0.32 \pm 0.03$ & $0.0234 \pm 0.0010$ & $0.0231 \pm 0.0009$ & $0.0234 \pm 0.0009$ \\
$  5$ & $8.1 \pm 0.3$ & $8.0 \pm 0.3$ & $8.1 \pm 0.4$ & $0.40 \pm 0.03$ & $0.38 \pm 0.03$ & $0.40 \pm 0.03$ & $0.0220 \pm 0.0008$ & $0.0218 \pm 0.0008$ & $0.0220 \pm 0.0008$ \\
$  6$ & $9.0 \pm 0.5$ & $8.8 \pm 0.5$ & $8.9 \pm 0.4$ & $0.33 \pm 0.02$ & $0.31 \pm 0.03$ & $0.32 \pm 0.02$ & $0.0221 \pm 0.0009$ & $0.0223 \pm 0.0009$ & $0.0224 \pm 0.0009$ \\
$  7$ & $9.7 \pm 0.3$ & $9.6 \pm 0.3$ & $9.7 \pm 0.3$ & $0.32 \pm 0.02$ & $0.32 \pm 0.02$ & $0.33 \pm 0.02$ & $0.0216 \pm 0.0007$ & $0.0216 \pm 0.0007$ & $0.0218 \pm 0.0007$ \\
$  8$ & $8.5 \pm 0.7$ & $8.5 \pm 1.0$ & $8.5 \pm 0.7$ & $0.36 \pm 0.05$ & $0.33 \pm 0.05$ & $0.34 \pm 0.05$ & $0.0250 \pm 0.0020$ & $0.0270 \pm 0.0019$ & $0.0270 \pm 0.0019$ \\
$  9$ & $9.8 \pm 0.5$ & $9.8 \pm 0.5$ & $9.8 \pm 0.5$ & $0.39 \pm 0.03$ & $0.38 \pm 0.03$ & $0.39 \pm 0.03$ & $0.0243 \pm 0.0009$ & $0.0246 \pm 0.0009$ & $0.0248 \pm 0.0009$ \\
$ 10$ & $9.7 \pm 0.8$ & $9.8 \pm 0.8$ & $9.9 \pm 0.7$ & $0.33 \pm 0.04$ & $0.34 \pm 0.04$ & $0.35 \pm 0.04$ & $0.0249 \pm 0.0014$ & $0.0244 \pm 0.0014$ & $0.0247 \pm 0.0014$ \\
$ 11$ & $9.3 \pm 0.7$ & $9.4 \pm 0.7$ & $9.4 \pm 0.6$ & $0.29 \pm 0.03$ & $0.30 \pm 0.03$ & $0.31 \pm 0.03$ & $0.0258 \pm 0.0017$ & $0.0258 \pm 0.0017$ & $0.0259 \pm 0.0017$ \\

    \hline
  \end{tabular}
  \label{tab:comafit}
\end{table*}

\bibliographystyle{aa}
\bibliography{refs}

\clearpage

\tiny
\longtab{
\begin{longtable}{llcc|llcc|llcc|llcc}
\caption{\label{tab:datasets} List of astrophysical datasets used for the calibration, showing revolution, observation identifier, mode (M; E is EFF and F is FF) and clean exposure (ks).}\\
Rev. & OBSID & M & Exp. & Rev. & OBSID & M & Exp. & Rev. & OBSID & M & Exp. & Rev. & OBSID & M & Exp. \\
\hline
\endfirsthead
\caption{continued.}\\
Rev. & OBSID & M & Exp. & Rev. & OBSID & M & Exp. & Rev. & OBSID & M & Exp. & Rev. & OBSID & M & Exp. \\
\hline
\endhead
\hline
\endfoot
0029 & 0116320801 &   F &  18.8 & 0033 & 0117710701 &   F &  12.3 & 0033 & 0117710601 &   F &  13.1 & 0048 & 0095011101 &   F &  28.0 \\
0057 & 0122520201 &   E &  24.8 & 0070 & 0123700101 &   F &  30.5 & 0071 & 0123700201 &   F &  29.7 & 0073 & 0123700401 &   F &  12.8 \\
0077 & 0123900101 &   E &  28.4 & 0086 & 0124711401 &   E &  14.3 & 0086 & 0124710501 &   E &  20.5 & 0089 & 0125960101 &   F &  31.4 \\
0093 & 0124710901 &   E &  16.8 & 0093 & 0124710201 &   E &  30.0 & 0098 & 0124710101 &   F &  24.6 & 0099 & 0124711101 &   E &  17.8 \\
0100 & 0112570401 &   F &  23.6 & 0100 & 0097820101 &   F &  34.5 & 0101 & 0124710301 &   F &  14.6 & 0106 & 0110980401 &   E &  27.7 \\
0113 & 0127921001 &   E &  44.6 & 0118 & 0112370101 &   F &  36.9 & 0119 & 0112371001 &   F &  38.2 & 0120 & 0112370301 &   F &  36.1 \\
0122 & 0112371701 &   F &  20.2 & 0128 & 0109920101 &   E &  22.9 & 0129 & 0109930101 &   F &  31.6 & 0131 & 0110660101 &   E &  10.2 \\
0132 & 0112230701 &   E &  11.8 & 0133 & 0112230801 &   E &  15.2 & 0137 & 0112231001 &   E &  20.2 & 0139 & 0112970701 &   E &  16.9 \\
0143 & 0112970401 &   E &  19.1 & 0144 & 0112970801 &   E &  11.6 & 0149 & 0105260701 &   E &  14.9 & 0149 & 0105260601 &   E &  17.0 \\
0151 & 0094800201 &   E &  10.6 & 0153 & 0105260901 &   E &  17.9 & 0154 & 0105260801 &   E &  14.3 & 0155 & 0105260201 &   E &  12.9 \\
0159 & 0112980201 &   E &  21.8 & 0164 & 0105870201 &   E &  28.8 & 0164 & 0105870101 &   E &  11.9 & 0167 & 0041170201 &   E &  35.6 \\
0167 & 0106460101 &   E &  37.5 & 0176 & 0109950101 &   E &  14.7 & 0176 & 0109950201 &   E &  17.3 & 0178 & 0110980101 &   E &  36.8 \\
0182 & 0108670101 &   F &  45.8 & 0183 & 0109980301 &   E &  17.1 & 0184 & 0124712101 &   E &  20.2 & 0184 & 0124710801 &   E &  19.0 \\
0184 & 0124712001 &   E &  11.2 & 0188 & 0103860901 &   F &  17.0 & 0191 & 0108860101 &   F &  16.6 & 0191 & 0105660101 &   E &  16.8 \\
0194 & 0111000101 &   F &  26.0 & 0195 & 0109860101 &   E &  30.0 & 0196 & 0021540201 &   F &  42.1 & 0197 & 0111190701 &   F &  50.7 \\
0198 & 0050140201 &   E &  39.4 & 0199 & 0093640401 &   E &  13.7 & 0199 & 0010420201 &   E &  11.0 & 0200 & 0109910101 &   E &  39.1 \\
0201 & 0037950101 &   F &  17.5 & 0202 & 0080540101 &   E &  26.3 & 0202 & 0084230301 &   E &  12.7 & 0203 & 0109980101 &   E &  17.2 \\
0207 & 0021540101 &   F &  25.5 & 0210 & 0085110101 &   F &  28.1 & 0211 & 0135120201 &   E &  15.2 & 0215 & 0085590201 &   F &  35.2 \\
0218 & 0041170101 &   E &  37.2 & 0232 & 0022340201 &   F &  44.1 & 0253 & 0084230601 &   E &  16.5 & 0254 & 0092850201 &   F &  21.0 \\
0258 & 0112810101 &   F &  14.2 & 0258 & 0112290201 &   F &  22.9 & 0259 & 0107860201 &   F &  16.2 & 0260 & 0070340201 &   E &  18.0 \\
0260 & 0112850101 &   F &  13.0 & 0264 & 0111550101 &   F &  36.1 & 0264 & 0111550201 &   F &  31.3 & 0267 & 0012440301 &   E &  25.3 \\
0268 & 0111550301 &   F &  14.8 & 0268 & 0061740101 &   E &  24.6 & 0271 & 0111550401 &   F &  77.0 & 0273 & 0112250201 &   E &  25.3 \\
0274 & 0111160101 &   E &  37.4 & 0276 & 0109660801 &   F &  41.3 & 0280 & 0108460301 &   F &  12.0 & 0281 & 0136950201 &   F &  24.1 \\
0281 & 0109660901 &   F &  11.5 & 0281 & 0094800101 &   E &  22.6 & 0282 & 0109661001 &   F &  58.8 & 0286 & 0112650101 &   E &  16.4 \\
0286 & 0112650301 &   E &  13.1 & 0286 & 0112650201 &   E &  17.6 & 0287 & 0111110401 &   E &  19.6 & 0287 & 0111110501 &   E &  17.5 \\
0287 & 0109520501 &   E &  17.7 & 0287 & 0111110301 &   E &  17.7 & 0288 & 0111110101 &   E &  15.9 & 0299 & 0108060501 &   E &  35.3 \\
0299 & 0108060401 &   E &  17.9 & 0300 & 0112250301 &   E &  19.2 & 0300 & 0112240301 &   E &  24.1 & 0305 & 0035940301 &   E &  27.7 \\
0310 & 0107860401 &   F &  25.4 & 0311 & 0091140401 &   E &  24.5 & 0317 & 0111160201 &   E &  29.1 & 0318 & 0112972101 &   E &  17.8 \\
0321 & 0112480101 &   E &  13.8 & 0322 & 0112230301 &   F &  16.2 & 0325 & 0109260201 &   E &  25.1 & 0339 & 0108860501 &   F &  16.6 \\
0339 & 0085150101 &   F &  38.3 & 0342 & 0085150301 &   F &  25.0 & 0342 & 0085150201 &   F &  24.7 & 0345 & 0022740201 &   F &  22.9 \\
0345 & 0094530401 &   E &  14.1 & 0348 & 0028740301 &   F &  19.7 & 0348 & 0084230701 &   E &  19.8 & 0349 & 0022740301 &   F &  28.4 \\
0353 & 0055990201 &   E &  12.3 & 0354 & 0028740101 &   F &  25.0 & 0354 & 0028740201 &   F &  27.4 & 0354 & 0049340201 &   F &  21.4 \\
0358 & 0041180301 &   F &  16.5 & 0358 & 0005210101 &   E &  21.4 & 0361 & 0056021601 &   E &  15.4 & 0363 & 0052140201 &   E &  23.4 \\
0366 & 0021140201 &   F &  35.4 & 0367 & 0137550901 &   F &  30.3 & 0368 & 0025740201 &   F &  31.7 & 0368 & 0056020701 &   E &  22.0 \\
0369 & 0084230201 &   E &  20.9 & 0373 & 0092850501 &   F &  34.8 & 0374 & 0093030101 &   E &  29.6 & 0377 & 0093200101 &   F &  32.2 \\
0377 & 0041180801 &   E &  14.9 & 0378 & 0084230401 &   E &  11.5 & 0379 & 0046340101 &   F &  39.1 & 0379 & 0027340101 &   F &  31.0 \\
0381 & 0112570101 &   F &  55.0 & 0382 & 0085220201 &   E &  35.6 & 0384 & 0112570201 &   F &  49.8 & 0384 & 0108060601 &   E &  39.1 \\
0385 & 0108060701 &   E &  64.4 & 0386 & 0108061901 &   E &  34.7 & 0386 & 0108061801 &   E &  48.2 & 0387 & 0085220101 &   E &  14.9 \\
0388 & 0107260101 &   E &  35.1 & 0388 & 0108062101 &   E &  39.4 & 0389 & 0108062301 &   E &  70.6 & 0390 & 0112570301 &   F &  34.2 \\
0392 & 0112680101 &   E &  21.6 & 0392 & 0109520101 &   E &  19.5 & 0392 & 0109520201 &   E &  18.6 & 0393 & 0112681001 &   F &  20.8 \\
0393 & 0109520601 &   E &  16.8 & 0394 & 0109520301 &   E &  16.0 & 0394 & 0112680401 &   F &  19.8 & 0395 & 0091770101 &   F &  21.4 \\
0398 & 0025740401 &   F &  12.2 & 0399 & 0083950101 &   E &  12.4 & 0400 & 0091140201 &   E &  23.4 & 0401 & 0109880101 &   E &  78.9 \\
0402 & 0136040101 &   F &  14.3 & 0411 & 0112231601 &   E &  17.5 & 0412 & 0028540601 &   E &  19.3 & 0417 & 0026340101 &   E &  18.9 \\
0417 & 0058940101 &   E &  20.4 & 0420 & 0093190501 &   F &  23.7 & 0421 & 0110870101 &   F &  20.4 & 0421 & 0051610101 &   E &  12.3 \\
0423 & 0022340101 &   F &  17.2 & 0426 & 0110980801 &   E &  31.3 & 0428 & 0026340301 &   E &  15.7 & 0428 & 0112520101 &   F &  25.5 \\
0431 & 0136000101 &   F &  13.9 & 0436 & 0049340301 &   F &  20.9 & 0438 & 0135980201 &   F &  25.5 & 0441 & 0083960101 &   F &  15.0 \\
0445 & 0055990501 &   E &  13.5 & 0449 & 0082140301 &   E &  25.6 & 0451 & 0067170101 &   F &  37.0 & 0452 & 0044350101 &   F &  11.2 \\
0454 & 0041180401 &   F &  17.2 & 0455 & 0104260101 &   F &  26.5 & 0455 & 0056020901 &   E &  15.5 & 0456 & 0012850201 &   F &  20.5 \\
0456 & 0124712401 &   E &  12.8 & 0457 & 0112521301 &   F &  14.3 & 0457 & 0124712501 &   E &  21.1 & 0457 & 0070340701 &   E &  28.0 \\
0461 & 0049150301 &   E &  14.1 & 0464 & 0093190301 &   F &  26.9 & 0466 & 0103060301 &   E &  34.3 & 0467 & 0110900201 &   E &  36.7 \\
0467 & 0110980201 &   E &  47.8 & 0469 & 0108260201 &   E &  48.5 & 0469 & 0112850201 &   F &  14.3 & 0470 & 0008030201 &   F &  12.1 \\
0471 & 0110980601 &   E &  26.6 & 0472 & 0108860701 &   F &  14.5 & 0473 & 0103660101 &   E &  21.7 & 0475 & 0112551501 &   E &  15.6 \\
0475 & 0112300101 &   E &  21.8 & 0476 & 0109661201 &   E &  44.1 & 0481 & 0112680501 &   E &  16.1 & 0481 & 0112681301 &   E &  12.1 \\
0482 & 0105261401 &   E &  10.8 & 0483 & 0086950201 &   E &  20.8 & 0484 & 0112960101 &   F &  29.4 & 0484 & 0103060201 &   E &  22.0 \\
0484 & 0105261501 &   E &  16.6 & 0485 & 0105261601 &   E &  16.7 & 0485 & 0112251301 &   E &  23.3 & 0485 & 0108670201 &   F &  27.3 \\
0488 & 0112370701 &   F &  42.5 & 0488 & 0112370801 &   F &  33.4 & 0490 & 0112370601 &   F &  31.0 & 0492 & 0084230501 &   E &  24.9 \\
0492 & 0056022201 &   E &  12.6 & 0504 & 0112500101 &   E &  19.4 & 0509 & 0070341201 &   E &  13.4 & 0522 & 0147510101 &   F &  65.7 \\
0523 & 0147510801 &   F &  37.6 & 0524 & 0147510901 &   F &  34.8 & 0525 & 0147511001 &   F &  67.2 & 0526 & 0147511101 &   F &  36.7 \\
0527 & 0147511201 &   F &  21.2 & 0528 & 0147511301 &   F &  20.3 & 0529 & 0093030201 &   E &  35.3 & 0529 & 0147540101 &   F &  19.2 \\
0530 & 0141150201 &   F &  31.0 & 0536 & 0142860201 &   F &  31.4 & 0538 & 0149670101 &   F &  18.6 & 0540 & 0147800101 &   F &  84.1 \\
0543 & 0150050101 &   E &  19.2 & 0544 & 0147511601 &   F &  90.2 & 0547 & 0147511701 &   F &  85.7 & 0548 & 0147511801 &   F &  73.9 \\
0550 & 0020540401 &   F &  42.3 & 0551 & 0021740201 &   E &  35.5 & 0553 & 0094310201 &   F &  61.6 & 0554 & 0112230201 &   E &  19.3 \\
0554 & 0056021001 &   E &  22.1 & 0555 & 0140210201 &   E &  31.2 & 0555 & 0146510301 &   F &  19.3 & 0556 & 0152200101 &   E &  40.5 \\
0556 & 0144310101 &   E &  16.7 & 0557 & 0152330101 &   F &  24.1 & 0557 & 0136340101 &   F &  17.0 & 0557 & 0109540101 &   E &  44.2 \\
0558 & 0145020201 &   F &  46.2 & 0558 & 0109661101 &   E &  40.5 & 0559 & 0148310101 &   E &  33.4 & 0559 & 0152860101 &   F &  23.6 \\
0562 & 0057740301 &   E &  56.6 & 0563 & 0105860101 &   E &  26.4 & 0563 & 0142770101 &   F &  15.3 & 0564 & 0112372001 &   F &  23.3 \\
0565 & 0152360101 &   F &  31.8 & 0565 & 0108460101 &   F &  20.5 & 0566 & 0057740401 &   E &  56.8 & 0566 & 0110940101 &   E &  14.0 \\
0567 & 0105261301 &   E &  34.6 & 0570 & 0112680301 &   E &  17.3 & 0571 & 0105261701 &   E &  15.3 & 0573 & 0037982401 &   E &  10.3 \\
0573 & 0093060401 &   E &  12.9 & 0574 & 0110910201 &   E &  18.5 & 0576 & 0148650101 &   F &  39.2 & 0577 & 0135950301 &   F &  26.8 \\
0578 & 0146510401 &   F &  30.4 & 0580 & 0145480101 &   F &  13.1 & 0584 & 0145020101 &   F &  25.5 & 0586 & 0145190201 &   F &  15.9 \\
0587 & 0152150101 &   F &  19.8 & 0589 & 0151560101 &   F &  19.6 & 0590 & 0145190101 &   F &  12.9 & 0603 & 0140210101 &   E &  28.2 \\
0606 & 0151900101 &   F &  22.3 & 0608 & 0145840201 &   F &  17.3 & 0611 & 0145840101 &   F &  17.8 & 0613 & 0149010201 &   F &  47.4 \\
0627 & 0148960101 &   F &  48.3 & 0631 & 0149160201 &   F &  20.7 & 0633 & 0147630101 &   F &  17.2 & 0638 & 0148960901 &   F &  21.3 \\
0639 & 0148961301 &   F &  32.8 & 0641 & 0148961601 &   F &  11.2 & 0641 & 0058940701 &   E &  12.3 & 0642 & 0156360101 &   F &  22.3 \\
0643 & 0141150101 &   F &  13.2 & 0645 & 0150320201 &   F &  23.8 & 0647 & 0148990101 &   F &  19.5 & 0651 & 0147610101 &   E &  12.2 \\
0651 & 0141380201 &   F &  11.4 & 0652 & 0151581301 &   F &  13.2 & 0652 & 0148960401 &   F &  25.9 & 0654 & 0143210801 &   F &  22.2 \\
0656 & 0141570101 &   E &  19.4 & 0656 & 0153450101 &   F &  42.5 & 0659 & 0151490101 &   F &  19.1 & 0660 & 0148580101 &   F &  11.4 \\
0664 & 0150680101 &   F &  27.1 & 0665 & 0150350101 &   F &  21.6 & 0666 & 0147330201 &   F &  35.2 & 0668 & 0148620101 &   E &  13.0 \\
0690 & 0112490101 &   E &  14.9 & 0709 & 0149670301 &   F &  22.6 & 0722 & 0147890101 &   E &  19.8 & 0730 & 0200240401 &   E &  13.8 \\
0736 & 0149240101 &   F &  35.0 & 0737 & 0203130201 &   E &  16.9 & 0737 & 0202190201 &   E &  20.0 & 0744 & 0200130101 &   F &  10.1 \\
0749 & 0204870101 &   F &  29.8 & 0756 & 0205190201 &   F &  20.0 & 0756 & 0205190101 &   F &  25.3 & 0757 & 0206300101 &   F &  15.2 \\
0758 & 0205990101 &   F &  34.8 & 0759 & 0200750401 &   F &  43.1 & 0760 & 0203610201 &   F &  14.5 & 0761 & 0204720201 &   F &  20.7 \\
0765 & 0203980101 &   E &  23.0 & 0767 & 0201901901 &   E &  11.0 & 0776 & 0201900801 &   E &  11.6 & 0777 & 0201900901 &   E &  18.5 \\
0787 & 0205070401 &   F &  13.1 & 0787 & 0201980101 &   F &  24.5 & 0788 & 0202670501 &   E &  19.3 & 0789 & 0202670601 &   E &  31.2 \\
0797 & 0200470101 &   F &  39.3 & 0800 & 0206080101 &   F &  59.1 & 0801 & 0206340201 &   F &  15.6 & 0801 & 0206180101 &   F &  11.8 \\
0802 & 0205220101 &   F &  27.0 & 0804 & 0206180201 &   F &  26.7 & 0806 & 0206850101 &   E &  49.8 & 0808 & 0201901201 &   E &  12.7 \\
0809 & 0205370201 &   E &  29.4 & 0810 & 0205370101 &   E &  29.9 & 0811 & 0201902401 &   E &  19.6 & 0812 & 0203170101 &   F &  30.5 \\
0814 & 0202190301 &   E &  13.9 & 0816 & 0205010101 &   F &  22.3 & 0817 & 0201900301 &   E &  11.1 & 0817 & 0200500201 &   F &  22.5 \\
0818 & 0202650101 &   F &  31.0 & 0819 & 0202730101 &   F &  29.1 & 0821 & 0200340101 &   E &  61.1 & 0822 & 0205010201 &   F &  18.9 \\
0822 & 0204180101 &   F &  23.9 & 0823 & 0204040101 &   F &  66.5 & 0826 & 0202730301 &   F &  30.4 & 0827 & 0206060101 &   F &  16.6 \\
0830 & 0201690301 &   F &  16.0 & 0831 & 0201901801 &   E &  17.6 & 0832 & 0201900101 &   E &  20.0 & 0832 & 0200270101 &   F &  28.6 \\
0834 & 0206230101 &   F &  31.2 & 0838 & 0201670101 &   F &  15.7 & 0841 & 0204040301 &   F &  48.3 & 0843 & 0203220101 &   E &  31.6 \\
0846 & 0201902001 &   E &  21.0 & 0848 & 0201670201 &   F &  13.1 & 0849 & 0202370201 &   E &  12.6 & 0852 & 0201902101 &   E &  22.8 \\
0853 & 0204540101 &   F &  14.2 & 0854 & 0205450201 &   F &  29.3 & 0869 & 0203040501 &   E &  16.2 & 0874 & 0201510101 &   E &  28.6 \\
0874 & 0205670101 &   F &  24.2 & 0875 & 0203750101 &   E &  36.2 & 0876 & 0202130101 &   E &  25.1 & 0882 & 0203610401 &   F &  20.8 \\
0884 & 0207380101 &   F &  18.7 & 0884 & 0203020201 &   F &  12.1 & 0885 & 0201902201 &   E &  18.8 & 0886 & 0200250101 &   F &  27.7 \\
0888 & 0201470101 &   F &  12.3 & 0889 & 0201902501 &   E &  15.6 & 0893 & 0201903001 &   E &  16.2 & 0894 & 0206340101 &   F &  29.4 \\
0895 & 0201901001 &   E &  16.6 & 0895 & 0200780301 &   F &  26.2 & 0895 & 0201902701 &   E &  16.2 & 0898 & 0206060201 &   F &  24.7 \\
0899 & 0200780201 &   F &  22.0 & 0902 & 0201903101 &   E &  15.2 & 0904 & 0204530101 &   F &  18.6 & 0908 & 0204540201 &   F &  17.9 \\
0910 & 0203880101 &   F &  42.3 & 0911 & 0202130201 &   E &  15.9 & 0911 & 0201902601 &   E &  18.7 & 0913 & 0201900401 &   E &  13.5 \\
0915 & 0206010101 &   E &  19.5 & 0915 & 0207060101 &   F &  22.5 & 0916 & 0204460101 &   F &  24.9 & 0918 & 0200650101 &   E &  43.5 \\
0919 & 0200800101 &   F &  24.5 & 0921 & 0210270101 &   F &  21.9 & 0922 & 0206090101 &   F &  24.6 & 0923 & 0205090101 &   F &  21.3 \\
0923 & 0201901501 &   E &  19.4 & 0924 & 0203170301 &   F &  67.8 & 0925 & 0201900601 &   E &  21.6 & 0925 & 0203690101 &   F &  27.9 \\
0925 & 0210270201 &   F &  17.8 & 0926 & 0201330201 &   E &  23.7 & 0927 & 0201751301 &   F &  16.5 & 0928 & 0210490101 &   E &  72.6 \\
0929 & 0201690201 &   F &  17.2 & 0929 & 0210480101 &   F &  39.9 & 0931 & 0202370301 &   E &  12.6 & 0931 & 0202080201 &   E &  14.6 \\
0932 & 0200920101 &   E &  63.9 & 0935 & 0202130301 &   E &  30.3 & 0946 & 0200770101 &   F &  36.2 & 0960 & 0206640101 &   E &  12.6 \\
0973 & 0303950101 &   F &  43.5 & 0975 & 0201902301 &   E &  12.3 & 0976 & 0303260201 &   E &  40.5 & 0977 & 0210280101 &   F &  67.4 \\
0984 & 0203450101 &   E &  32.8 & 0988 & 0302540201 &   E &  10.2 & 0990 & 0203450201 &   E &  20.3 & 0993 & 0201902901 &   E &  18.5 \\
0993 & 0206490301 &   E &  17.1 & 0997 & 0303260501 &   E &  16.9 & 0997 & 0201330101 &   E &  23.0 & 0998 & 0305860401 &   F &  27.9 \\
0998 & 0200800201 &   F &  41.9 & 1006 & 0300530601 &   E &  15.7 & 1006 & 0300530701 &   E &  17.6 & 1007 & 0300530401 &   E &  13.2 \\
1007 & 0300530501 &   E &  18.1 & 1008 & 0300530301 &   E &  22.9 & 1008 & 0302580701 &   E &  19.7 & 1009 & 0211280101 &   E &  29.1 \\
1009 & 0302580501 &   E &  31.5 & 1012 & 0300530101 &   E &  17.1 & 1014 & 0302581501 &   E &  20.1 & 1016 & 0304320301 &   F &  29.3 \\
1017 & 0304320201 &   F &  60.0 & 1021 & 0303670101 &   E &  37.2 & 1024 & 0301250101 &   E &  14.8 & 1029 & 0302460101 &   E &  22.3 \\
1030 & 0305930101 &   F &  40.0 & 1033 & 0304940101 &   F &  23.0 & 1035 & 0305720301 &   F &  17.1 & 1038 & 0302500101 &   F &  66.4 \\
1039 & 0302780101 &   E &  64.1 & 1040 & 0302580901 &   E &  16.7 & 1047 & 0303820101 &   F &  10.0 & 1049 & 0300800101 &   E &  30.0 \\
1049 & 0305720101 &   F &  10.6 & 1058 & 0307110101 &   E &  11.3 & 1065 & 0302580401 &   E &  10.5 & 1069 & 0302581801 &   E &  19.0 \\
1071 & 0302800101 &   F &  18.3 & 1077 & 0300140201 &   E &  13.2 & 1081 & 0302581601 &   E &  19.5 & 1082 & 0306080101 &   F &  37.2 \\
1086 & 0306060201 &   F &  48.5 & 1089 & 0305060101 &   E &  23.4 & 1091 & 0300210201 &   E &  10.4 & 1092 & 0305860301 &   F &  30.8 \\
1095 & 0303820201 &   F &  28.6 & 1097 & 0306060101 &   F &  70.1 & 1098 & 0300430101 &   F &  91.5 & 1101 & 0305800101 &   E &  14.7 \\
1113 & 0301290101 &   F &  46.2 & 1113 & 0302610401 &   E &  19.5 & 1114 & 0300210701 &   E &  16.4 & 1114 & 0300140101 &   E &  25.5 \\
1116 & 0301900501 &   F &  17.2 & 1118 & 0304190101 &   F &  50.3 & 1119 & 0302582201 &   E &  24.9 & 1120 & 0302320201 &   F &  14.1 \\
1120 & 0302610701 &   E &  17.7 & 1120 & 0305800901 &   E &  15.1 & 1121 & 0311200101 &   E &  29.9 & 1121 & 0311200201 &   E &  28.6 \\
1124 & 0302610601 &   E &  13.9 & 1125 & 0305780101 &   E &  76.2 & 1127 & 0300210401 &   E &  31.1 & 1130 & 0306490201 &   F &  14.6 \\
1130 & 0300780301 &   E &  23.1 & 1131 & 0305690101 &   F &  22.9 & 1131 & 0305690401 &   F &  22.8 & 1131 & 0305690301 &   F &  16.5 \\
1132 & 0306490301 &   F &  11.8 & 1133 & 0306490401 &   F &  15.2 & 1134 & 0302030101 &   E &  39.6 & 1162 & 0302970301 &   E &  19.1 \\
1163 & 0303820301 &   F &  20.0 & 1171 & 0404910801 &   E &  14.2 & 1172 & 0311190101 &   F &  66.0 & 1173 & 0404190101 &   F &  29.9 \\
1174 & 0302580301 &   E &  41.1 & 1184 & 0301900601 &   F &  19.3 & 1186 & 0400130201 &   E &  23.1 & 1187 & 0302582301 &   E &  23.3 \\
1188 & 0402530201 &   E &  73.5 & 1189 & 0304320801 &   F &  32.4 & 1191 & 0403150201 &   F &  36.8 & 1191 & 0305801101 &   E &  11.9 \\
1193 & 0403150101 &   F &  29.1 & 1194 & 0403150301 &   F &  38.8 & 1196 & 0403150401 &   F &  45.8 & 1198 & 0403100101 &   E &  53.1 \\
1198 & 0300211401 &   E &  18.3 & 1199 & 0402250201 &   E &  18.8 & 1200 & 0402830101 &   F &  16.9 & 1201 & 0402560301 &   F &  41.6 \\
1202 & 0404060201 &   F &  19.8 & 1205 & 0402560401 &   F &  22.6 & 1206 & 0403760301 &   F &  21.1 & 1207 & 0405770101 &   F &  22.1 \\
1210 & 0404910201 &   E &  15.4 & 1211 & 0402560501 &   F &  47.4 & 1211 & 0406210201 &   F &  26.3 & 1212 & 0402560701 &   F &  23.6 \\
1213 & 0406200101 &   E &  89.3 & 1214 & 0402750201 &   E &  22.4 & 1215 & 0402560601 &   F &  28.3 & 1218 & 0405410201 &   F &  10.7 \\
1218 & 0405410101 &   F &  12.8 & 1219 & 0404010101 &   E &  21.3 & 1228 & 0400620101 &   F &  84.7 & 1235 & 0405550401 &   E &  19.7 \\
1237 & 0404800101 &   F &  21.0 & 1238 & 0401730101 &   F &  27.1 & 1239 & 0401730201 &   F &  33.0 & 1240 & 0401730301 &   F &  32.9 \\
1249 & 0403760201 &   F &  14.0 & 1254 & 0404520201 &   F &  28.4 & 1262 & 0400830301 &   E &  39.0 & 1272 & 0401920101 &   E &  23.6 \\
1272 & 0404910701 &   E &  17.3 & 1273 & 0404190201 &   F &  42.0 & 1277 & 0404520101 &   F &  18.2 & 1278 & 0406210101 &   F &  74.3 \\
1280 & 0401130101 &   F &  31.1 & 1287 & 0402750601 &   E &  21.8 & 1287 & 0404120101 &   F &  26.4 & 1288 & 0404410201 &   E &  40.3 \\
1290 & 0402560801 &   F &  42.7 & 1290 & 0404410101 &   E &  36.0 & 1291 & 0400800201 &   E &  16.2 & 1291 & 0402560901 &   F &  39.7 \\
1293 & 0402561001 &   F &  45.9 & 1294 & 0402561101 &   F &  41.6 & 1294 & 0402561201 &   F &  35.3 & 1295 & 0402561301 &   F &  31.1 \\
1295 & 0402561401 &   F &  39.5 & 1296 & 0402561501 &   F &  38.2 & 1304 & 0401040101 &   E &  28.5 & 1304 & 0406000101 &   F &  13.3 \\
1305 & 0400010301 &   F &  24.4 & 1311 & 0401521201 &   E &  13.6 & 1312 & 0400490201 &   E &  43.6 & 1314 & 0404750101 &   E &  30.1 \\
1337 & 0410581101 &   E &  13.2 & 1338 & 0402430701 &   F &  21.4 & 1339 & 0402430301 &   F &  52.0 & 1340 & 0402430401 &   F &  36.1 \\
1341 & 0400010201 &   F &  51.6 & 1345 & 0401170101 &   F &  56.2 & 1356 & 0501170101 &   F &  27.8 & 1357 & 0505460201 &   F &  20.3 \\
1357 & 0505460101 &   F &  20.8 & 1359 & 0504260101 &   E &  60.7 & 1362 & 0501170201 &   F &  27.2 & 1364 & 0503600401 &   F &  13.3 \\
1365 & 0413380501 &   F &  19.3 & 1367 & 0505460501 &   F &  15.4 & 1368 & 0501110201 &   E &  32.9 & 1372 & 0504240101 &   F &  67.6 \\
1373 & 0404840201 &   F &  38.5 & 1378 & 0502020101 &   E &  21.7 & 1380 & 0502020201 &   E &  31.9 & 1382 & 0504780501 &   E &  76.0 \\
1383 & 0504780601 &   E &  23.4 & 1388 & 0505930101 &   F &  23.7 & 1390 & 0504780101 &   E &  16.4 & 1391 & 0403760701 &   F &  27.1 \\
1392 & 0500940101 &   F &  10.2 & 1393 & 0504780201 &   E &  22.0 & 1395 & 0505760201 &   F &  35.4 & 1396 & 0505760101 &   F &  23.7 \\
1397 & 0502430101 &   E &  32.9 & 1397 & 0504360101 &   F &  24.9 & 1400 & 0504780301 &   E &  40.1 & 1401 & 0504780401 &   E &  13.9 \\
1403 & 0501730101 &   F &  31.5 & 1404 & 0504990101 &   F &  15.0 & 1405 & 0506260301 &   F &  48.9 & 1405 & 0500670201 &   F &  14.5 \\
1406 & 0500670301 &   F &  19.5 & 1407 & 0501280101 &   F &  30.5 & 1407 & 0500670401 &   F &  13.4 & 1408 & 0505230401 &   E &  33.8 \\
1409 & 0502070201 &   F &  35.7 & 1411 & 0504140101 &   F &  37.0 & 1416 & 0505150101 &   E &  19.1 & 1423 & 0505200101 &   E &  24.9 \\
1428 & 0505150201 &   E &  18.2 & 1430 & 0502430201 &   E &  33.4 & 1435 & 0503750401 &   F &  16.1 & 1435 & 0503750301 &   F &  17.4 \\
1436 & 0503750501 &   F &  16.5 & 1440 & 0504320201 &   F &  18.3 & 1443 & 0505382201 &   F &  12.1 & 1444 & 0504320101 &   F &  23.1 \\
1444 & 0505383001 &   F &  13.6 & 1445 & 0503750101 &   F &  67.4 & 1446 & 0500940201 &   F &  20.3 & 1447 & 0500730201 &   F &  27.1 \\
1448 & 0503600101 &   F &  14.6 & 1448 & 0505460301 &   F &  24.4 & 1449 & 0502950101 &   E &  39.7 & 1450 & 0500730101 &   F &  21.1 \\
1451 & 0503630201 &   F &  20.1 & 1456 & 0505382501 &   F &  16.7 & 1457 & 0502690601 &   E &  23.1 & 1457 & 0501110101 &   E &  28.6 \\
1458 & 0502690101 &   E &  27.0 & 1460 & 0505381801 &   F &  12.3 & 1460 & 0505383301 &   F &  13.7 & 1461 & 0502430301 &   E &  74.2 \\
1462 & 0504160101 &   F &  44.8 & 1463 & 0505382001 &   F &  12.2 & 1464 & 0503490201 &   F &  96.4 & 1465 & 0502430401 &   E &  20.9 \\
1466 & 0502690201 &   E &  49.7 & 1468 & 0502860101 &   E &  37.8 & 1469 & 0502120101 &   F &  67.6 & 1470 & 0502160101 &   F &  61.6 \\
1473 & 0500760101 &   F &  43.3 & 1473 & 0505760401 &   F &  23.5 & 1474 & 0504360201 &   F &  28.7 & 1475 & 0505760301 &   F &  38.1 \\
1476 & 0505760501 &   F &  28.9 & 1477 & 0511380101 &   F &  38.1 & 1479 & 0511380201 &   F &  12.5 & 1479 & 0511380301 &   F &  27.1 \\
1481 & 0505930401 &   F &  16.4 & 1484 & 0503230101 &   E &  12.4 & 1487 & 0502070101 &   F &  76.9 & 1496 & 0511380601 &   F &  14.2 \\
1497 & 0502950201 &   E &  10.7 & 1501 & 0506260401 &   F &  49.1 & 1502 & 0505150401 &   E &  14.2 & 1502 & 0505150301 &   E &  10.5 \\
1504 & 0505210401 &   E &  17.1 & 1514 & 0500540101 &   E &  44.2 & 1517 & 0510990101 &   E &  27.7 & 1519 & 0506130201 &   E &  11.3 \\
1524 & 0505930301 &   F &  36.2 & 1526 & 0502760101 &   E &  19.3 & 1529 & 0502940301 &   F &  12.6 & 1537 & 0501650201 &   F &  25.7 \\
1537 & 0504630101 &   E &  23.7 & 1543 & 0550460101 &   F &  17.0 & 1546 & 0556300101 &   F &  19.3 & 1547 & 0556280101 &   F &  25.0 \\
1548 & 0556200101 &   E &  33.3 & 1548 & 0556200301 &   E &  25.6 & 1549 & 0556200501 &   E &  62.8 & 1555 & 0551630301 &   E &  29.0 \\
1559 & 0555880201 &   E &  26.6 & 1562 & 0551870301 &   E &  15.3 & 1565 & 0550931001 &   F &  15.8 & 1565 & 0551870501 &   E &  15.4 \\
1569 & 0553911401 &   F &  20.8 & 1569 & 0553910901 &   F &  19.8 & 1570 & 0555780101 &   F &  82.8 & 1571 & 0555780201 &   F &  93.7 \\
1572 & 0555780301 &   F &  88.1 & 1573 & 0555780401 &   F &  69.2 & 1574 & 0551850201 &   E &  32.0 & 1575 & 0551830101 &   E &  49.9 \\
1576 & 0551780201 &   E &  23.3 & 1577 & 0551780301 &   E &  30.3 & 1578 & 0551780401 &   E &  23.4 & 1579 & 0550360101 &   E &  16.2 \\
1580 & 0551830201 &   E &  59.5 & 1582 & 0556020101 &   E &  30.6 & 1584 & 0555220201 &   E &  63.4 & 1586 & 0553911101 &   F &  17.8 \\
1591 & 0552080101 &   E &  20.6 & 1592 & 0551780501 &   E &  20.4 & 1600 & 0555880101 &   E &  18.4 & 1600 & 0553650101 &   E &  17.1 \\
1610 & 0553650201 &   E &  21.6 & 1618 & 0551850401 &   E &  45.8 & 1619 & 0554120101 &   F &  21.0 & 1620 & 0553180101 &   E &  37.2 \\
1622 & 0551850101 &   E &  34.6 & 1634 & 0554121301 &   F &  29.9 & 1637 & 0550460801 &   F &  21.6 & 1637 & 0553880201 &   F &  23.7 \\
1638 & 0553880301 &   F &  35.5 & 1644 & 0552580201 &   E &  53.9 & 1645 & 0556090101 &   F &  36.0 & 1646 & 0551280101 &   E &  40.4 \\
1647 & 0551280201 &   E &  38.3 & 1650 & 0550540101 &   F &  62.1 & 1652 & 0553870101 &   F &  46.1 & 1653 & 0553030101 &   F &  66.3 \\
1653 & 0551090101 &   F &  13.5 & 1654 & 0550460301 &   F &  18.6 & 1655 & 0550540201 &   F &  15.0 & 1656 & 0552860101 &   F &  31.8 \\
1656 & 0551600101 &   F &  34.5 & 1657 & 0555220301 &   E &  42.8 & 1658 & 0554680101 &   F &  86.1 & 1660 & 0553911701 &   F &  10.6 \\
1663 & 0555780501 &   F &  80.6 & 1665 & 0555780601 &   F &  73.1 & 1666 & 0555780701 &   F &  85.5 & 1668 & 0555780801 &   F &  69.9 \\
1669 & 0555780901 &   F &  75.2 & 1670 & 0551040101 &   F &  38.1 & 1671 & 0555781001 &   F &  88.6 & 1672 & 0555782301 &   F &  85.9 \\
1673 & 0551630101 &   E &  25.6 & 1678 & 0551630201 &   E &  16.4 & 1679 & 0552510101 &   F &  90.1 & 1681 & 0554680201 &   F &  45.2 \\
1684 & 0554680301 &   F &  45.5 & 1688 & 0556240501 &   F &  32.2 & 1691 & 0551851301 &   E &  27.9 & 1700 & 0551851201 &   E &  55.7 \\
1709 & 0551630601 &   E &  13.6 & 1710 & 0554120701 &   F &  12.2 & 1711 & 0550460601 &   F &  14.7 & 1714 & 0550460701 &   F &  11.0 \\
1715 & 0556280301 &   F &  56.1 & 1716 & 0556280201 &   F &  25.2 & 1724 & 0605540301 &   E &  35.5 & 1729 & 0601210301 &   F &  23.1 \\
1731 & 0604010201 &   F &  16.4 & 1732 & 0604010301 &   F &  13.2 & 1733 & 0602200101 &   E &  16.5 & 1733 & 0601930101 &   F &  24.2 \\
1736 & 0603590201 &   F &  59.4 & 1738 & 0601930501 &   F &  82.6 & 1739 & 0603590101 &   F &  54.1 & 1745 & 0603260601 &   E &  12.6 \\
1747 & 0602010301 &   F &  80.3 & 1748 & 0602440101 &   F &  55.3 & 1749 & 0601930301 &   F &  21.2 & 1750 & 0601212401 &   F &  22.0 \\
1750 & 0601212601 &   F &  15.1 & 1753 & 0604960301 &   F &  81.3 & 1755 & 0602920101 &   F &  25.6 & 1758 & 0603150401 &   F &  32.7 \\
1758 & 0605470201 &   E &  20.1 & 1759 & 0604960201 &   F &  83.2 & 1761 & 0603050101 &   E &  71.5 & 1763 & 0601970101 &   F &  33.9 \\
1764 & 0604960101 &   F &  78.7 & 1765 & 0604960401 &   F &  98.5 & 1767 & 0601930401 &   F &  53.0 & 1770 & 0603050201 &   E &  58.7 \\
1771 & 0604280101 &   F &  67.5 & 1774 & 0605540101 &   E &  96.2 & 1775 & 0603890101 &   F &  12.7 & 1779 & 0601080101 &   E &  45.4 \\
1779 & 0601930201 &   F &  27.6 & 1786 & 0601212501 &   F &  27.3 & 1786 & 0601212301 &   F &  27.3 & 1788 & 0601212901 &   F &  28.5 \\
1788 & 0601213001 &   F &  33.3 & 1794 & 0601210401 &   F &  30.8 & 1794 & 0601210201 &   F &  30.7 & 1794 & 0601210501 &   F &  35.6 \\
1795 & 0601210901 &   F &  28.4 & 1795 & 0601210601 &   F &  29.9 & 1795 & 0601210701 &   F &  31.8 & 1798 & 0601211301 &   F &  26.5 \\
1801 & 0601210801 &   F &  19.8 & 1802 & 0601211601 &   F &  25.2 & 1803 & 0601211501 &   F &  30.7 & 1804 & 0601211701 &   F &  15.1 \\
1806 & 0601211101 &   F &  24.7 & 1807 & 0601211201 &   F &  24.4 & 1811 & 0601830501 &   F &  15.2 & 1812 & 0604870301 &   F &  72.7 \\
1814 & 0601211401 &   F &  27.2 & 1817 & 0601211001 &   F &  21.5 & 1819 & 0601211801 &   F &  19.2 & 1820 & 0601212101 &   F &  27.8 \\
1822 & 0601212201 &   F &  19.7 & 1826 & 0601212001 &   F &  22.6 & 1826 & 0601260101 &   E &  42.2 & 1827 & 0600040101 &   F &  43.6 \\
1827 & 0602340201 &   F &  13.7 & 1827 & 0601211901 &   F &  25.7 & 1828 & 0601830401 &   F &  14.5 & 1828 & 0605470601 &   E &  22.2 \\
1829 & 0604873401 &   F &  76.4 & 1830 & 0604873901 &   F &  65.6 & 1831 & 0601212801 &   F &  14.8 & 1834 & 0605540201 &   E &  85.5 \\
1837 & 0601260201 &   E &  20.3 & 1839 & 0602010101 &   F &  71.9 & 1840 & 0601212701 &   F &  30.1 & 1840 & 0605470501 &   E &  16.7 \\
1842 & 0605000301 &   E &  15.5 & 1844 & 0604890101 &   E &  38.0 & 1845 & 0604961101 &   F &  87.5 & 1846 & 0603500201 &   F &  27.0 \\
1847 & 0604961201 &   F &  93.4 & 1848 & 0602340101 &   F &  17.1 & 1849 & 0604960701 &   F &  54.9 & 1851 & 0606370601 &   F &  18.4 \\
1851 & 0610980201 &   F &  19.7 & 1852 & 0604960501 &   F &  38.6 & 1854 & 0601600101 &   F &  17.8 & 1856 & 0604960601 &   F &  78.3 \\
1861 & 0604960801 &   F &  74.1 & 1864 & 0604960901 &   F &  66.5 & 1865 & 0604961001 &   F &  75.0 & 1867 & 0604961801 &   F &  79.2 \\
1869 & 0603751001 &   E &  44.8 & 1876 & 0603500701 &   F &  13.5 & 1880 & 0601213401 &   F &  10.5 & 1886 & 0656200701 &   E &  16.9 \\
1893 & 0603501001 &   F &  25.8 & 1896 & 0602060101 &   E &  12.6 & 1897 & 0600830301 &   F &  28.7 & 1897 & 0656200101 &   E &  11.8 \\
1898 & 0600830501 &   F &  27.5 & 1899 & 0603500301 &   F &  13.9 & 1900 & 0604740101 &   E &  47.3 & 1902 & 0656200201 &   E &  15.8 \\
1903 & 0655830101 &   F &  12.6 & 1908 & 0653450501 &   F &  26.0 & 1909 & 0652010301 &   E &  20.0 & 1909 & 0654440201 &   E &  21.4 \\
1913 & 0651240201 &   E &  26.8 & 1914 & 0655300101 &   F &  25.8 & 1914 & 0650860101 &   F &  19.1 & 1916 & 0653450601 &   F &  20.2 \\
1919 & 0651790301 &   F &  14.6 & 1920 & 0652950301 &   F &  10.8 & 1922 & 0654440101 &   E &  52.1 & 1925 & 0651790201 &   F &  18.4 \\
1926 & 0653770301 &   F &  34.4 & 1928 & 0652010201 &   E &  33.0 & 1929 & 0652010401 &   E &  26.7 & 1934 & 0653450701 &   F &  25.5 \\
1936 & 0651590101 &   E &  17.4 & 1938 & 0650510101 &   F &  74.8 & 1939 & 0650510201 &   F &  76.8 & 1940 & 0653450401 &   F &  26.8 \\
1941 & 0652450101 &   F &  36.0 & 1944 & 0650510301 &   F &  66.5 & 1947 & 0650510401 &   F &  39.3 & 1951 & 0651240101 &   E &  18.6 \\
1952 & 0652400101 &   F &  27.7 & 1953 & 0652400501 &   F &  14.6 & 1954 & 0650510501 &   F &  59.7 & 1955 & 0650510601 &   F &  89.3 \\
1956 & 0650510701 &   F &  60.5 & 1959 & 0651710101 &   F &  24.7 & 1960 & 0651710201 &   F &  37.9 & 1960 & 0652400401 &   F &  29.9 \\
1967 & 0652400301 &   F &  28.7 & 1968 & 0652400201 &   F &  30.4 & 1975 & 0653050201 &   E &  20.3 & 1976 & 0653050401 &   E &  67.5 \\
1977 & 0653050501 &   E &  60.9 & 1978 & 0653050601 &   E &  15.1 & 1980 & 0653580101 &   E &  18.7 & 1981 & 0653050301 &   E &  15.5 \\
1990 & 0652810101 &   F &  15.2 & 1991 & 0655340101 &   F &  74.7 & 1992 & 0652810301 &   F &  20.6 & 1993 & 0653040101 &   E &  61.0 \\
1994 & 0652810201 &   F &  20.9 & 1994 & 0555220101 &   E &  44.0 & 1995 & 0652810401 &   F &  24.7 & 1996 & 0653050801 &   E &  49.0 \\
2003 & 0651580101 &   E &  54.2 & 2005 & 0655346801 &   F &  34.0 & 2009 & 0653450201 &   F &  26.0 & 2012 & 0653290101 &   F &  18.7 \\
2012 & 0653290201 &   F &  20.8 & 2012 & 0652401001 &   F &  25.1 & 2014 & 0651910401 &   F &  27.7 & 2015 & 0652401101 &   F &  27.8 \\
2017 & 0654030101 &   F &  57.7 & 2018 & 0651910501 &   F &  24.7 & 2019 & 0652401201 &   F &  22.4 & 2019 & 0651910601 &   F &  22.8 \\
2022 & 0651770201 &   E &  54.2 & 2023 & 0652460201 &   E &  23.1 & 2023 & 0654080401 &   F &  16.9 & 2024 & 0652210101 &   E &  88.7 \\
2025 & 0652401401 &   F &  28.9 & 2026 & 0652401301 &   F &  19.7 & 2028 & 0651910701 &   F &  23.6 & 2029 & 0652400701 &   F &  24.3 \\
2029 & 0652400801 &   F &  18.1 & 2030 & 0651770101 &   E &  60.7 & 2031 & 0651890101 &   E &  46.6 & 2034 & 0651890201 &   E &  32.2 \\
2036 & 0655343801 &   F &  71.1 & 2038 & 0652400601 &   F &  20.8 & 2041 & 0651890301 &   E &  68.1 & 2043 & 0655300301 &   F &  29.7 \\
2046 & 0651890401 &   E &  61.6 & 2051 & 0651630101 &   E &  31.9 & 2052 & 0651630201 &   E &  13.8 & 2054 & 0651370601 &   F &  13.2 \\
2055 & 0655570901 &   F &  14.1 & 2056 & 0655571401 &   F &  15.0 & 2069 & 0651630501 &   E &  20.4 & 2069 & 0604300601 &   F &  26.5 \\
2070 & 0604300701 &   F &  29.5 & 2071 & 0604300801 &   F &  29.9 & 2072 & 0604300901 &   F &  18.3 & 2073 & 0604301001 &   F &  33.2 \\
2074 & 0653040201 &   E &  47.8 & 2075 & 0651460101 &   F &  36.8 & 2076 & 0654440401 &   E &  26.8 & 2081 & 0650180201 &   F &  11.8 \\
2082 & 0655300601 &   F &  26.6 & 2083 & 0651580601 &   E &  21.6 & 2083 & 0651460201 &   F &  11.7 & 2090 & 0677700135 &   F &  11.0 \\
2090 & 0677700101 &   F &  97.7 & 2090 & 0677700140 &   F &  11.3 & 2092 & 0674380201 &   E &  34.6 & 2092 & 0674490701 &   E &  10.1 \\
2093 & 0677710135 &   F &  10.9 & 2093 & 0677710101 &   F &  84.1 & 2094 & 0673150201 &   F &  12.4 & 2097 & 0677720139 &   F &  10.6 \\
2097 & 0677720101 &   F &  69.6 & 2097 & 0677720138 &   F &  10.4 & 2097 & 0677720135 &   F &  12.2 & 2098 & 0674370201 &   E &  38.0 \\
2102 & 0673310101 &   F &  32.1 & 2105 & 0675010801 &   E &  16.5 & 2111 & 0675010101 &   E &  49.6 & 2112 & 0675010401 &   E &  22.2 \\
2115 & 0672130101 &   F &  78.8 & 2117 & 0670780101 &   F &  33.1 & 2118 & 0675010601 &   E &  44.5 & 2119 & 0672130601 &   F &  71.5 \\
2120 & 0672130701 &   F &  71.3 & 2121 & 0674380501 &   E &  20.8 & 2122 & 0672870101 &   F &  31.7 & 2123 & 0672130501 &   F &  25.2 \\
2123 & 0674560201 &   E &  43.4 & 2128 & 0677590101 &   F &  83.1 & 2128 & 0677590132 &   F &  11.0 & 2132 & 0673110201 &   F &  26.0 \\
2133 & 0677690133 &   F &  11.4 & 2133 & 0677690101 &   F &  90.1 & 2136 & 0673080101 &   F &  59.9 & 2137 & 0677580101 &   F &  91.6 \\
2137 & 0677580139 &   F &  10.5 & 2137 & 0677580133 &   F &  11.4 & 2141 & 0673020301 &   F &  13.0 & 2141 & 0674380101 &   E &  18.3 \\
2144 & 0673100101 &   F &  33.7 & 2145 & 0670950101 &   F &  95.3 & 2147 & 0673170101 &   F &  17.5 & 2147 & 0674670101 &   E &  35.0 \\
2149 & 0677181301 &   F &  22.1 & 2152 & 0673020201 &   F &  19.3 & 2154 & 0673170301 &   F &  13.8 & 2162 & 0670870101 &   E &  76.6 \\
2164 & 0675060101 &   F &  65.6 & 2167 & 0675010901 &   E &  32.6 & 2168 & 0677182301 &   F &  10.2 & 2168 & 0672420101 &   E &  41.4 \\
2169 & 0672420201 &   E &  48.9 & 2170 & 0673180401 &   F &  18.4 & 2170 & 0672420301 &   E &  40.6 & 2171 & 0673150401 &   F &  27.0 \\
2171 & 0674490401 &   E &  20.2 & 2172 & 0675010501 &   E &  47.2 & 2178 & 0677730101 &   F &  94.8 & 2178 & 0677730132 &   F &  10.8 \\
2178 & 0677730140 &   F &  11.9 & 2178 & 0677730139 &   F &  11.0 & 2183 & 0673150301 &   F &  26.1 & 2183 & 0677180701 &   F &  13.9 \\
2187 & 0673830201 &   E &  50.5 & 2188 & 0674491101 &   E &  21.5 & 2191 & 0677740138 &   F &  10.9 & 2191 & 0677740140 &   F &  10.0 \\
2191 & 0677740132 &   F &  10.7 & 2191 & 0677740101 &   F &  99.9 & 2191 & 0677740135 &   F &  10.4 & 2193 & 0677750138 &   F &  11.0 \\
2193 & 0677750132 &   F &  10.2 & 2193 & 0677750101 &   F &  97.8 & 2193 & 0677750134 &   F &  11.0 & 2193 & 0677750135 &   F &  10.9 \\
2195 & 0675010701 &   E &  39.9 & 2197 & 0673000101 &   F &  92.5 & 2198 & 0673851601 &   E &  11.3 & 2203 & 0671010101 &   F &  18.1 \\
2203 & 0674380701 &   E &  38.8 & 2205 & 0673750101 &   F &  18.4 & 2207 & 0670350501 &   F &  16.7 & 2207 & 0673830101 &   E &  51.6 \\
2210 & 0673851101 &   E &  28.8 & 2211 & 0677610138 &   F &  12.2 & 2211 & 0677610132 &   F &  11.0 & 2211 & 0677610101 &   F &  86.9 \\
2212 & 0674660201 &   E &  12.9 & 2213 & 0677620138 &   F &  11.3 & 2213 & 0677620101 &   F &  78.4 & 2213 & 0677620132 &   F &  10.4 \\
2214 & 0672190301 &   F &  84.8 & 2215 & 0677640101 &   F &  83.7 & 2215 & 0677640137 &   F &  11.0 & 2215 & 0677640138 &   F &  11.0 \\
2216 & 0679600101 &   F &  22.5 & 2218 & 0677670101 &   F &  78.6 & 2218 & 0677670132 &   F &  11.0 & 2225 & 0674491201 &   E &  15.5 \\
2226 & 0671090101 &   F &  21.2 & 2228 & 0672990401 &   E &  13.6 & 2229 & 0673770101 &   F &  31.4 & 2230 & 0671700101 &   F &  68.1 \\
2231 & 0673850601 &   E &  16.8 & 2239 & 0673020401 &   F &  14.3 & 2246 & 0674491501 &   E &  19.5 & 2247 & 0671010201 &   F &  14.8 \\
2250 & 0675010201 &   E &  66.5 & 2251 & 0671010401 &   F &  18.3 & 2253 & 0675010301 &   E &  53.6 & 2255 & 0673851501 &   E &  14.9 \\
2263 & 0673850901 &   E &  11.6 & 2264 & 0674380301 &   E &  40.4 & 2264 & 0673150501 &   F &  13.1 & 2265 & 0673170201 &   F &  53.1 \\
2267 & 0674370101 &   E &  78.9 & 2268 & 0690743801 &   F &  18.6 & 2268 & 0673180201 &   F &  10.4 & 2269 & 0671010301 &   F &  21.6 \\
2276 & 0690740501 &   F &  16.8 & 2276 & 0694440801 &   E &  17.5 & 2278 & 0677760101 &   F &  64.2 & 2279 & 0694440701 &   E &  15.2 \\
2279 & 0693661901 &   E &  15.3 & 2279 & 0693300101 &   F &  24.7 & 2280 & 0677770140 &   F &  14.3 & 2280 & 0677770139 &   F &  11.0 \\
2280 & 0677770131 &   F &  13.4 & 2280 & 0677770101 &   F & 102.1 & 2282 & 0673002301 &   F &  77.0 & 2283 & 0693661701 &   E &  12.3 \\
2283 & 0693010101 &   E &  14.1 & 2285 & 0690740601 &   F &  23.9 & 2285 & 0692900201 &   E &  13.8 & 2285 & 0693660701 &   E &  17.3 \\
2286 & 0694440401 &   E &  26.3 & 2286 & 0691610201 &   E &  27.6 & 2287 & 0691610301 &   E &  19.4 & 2289 & 0693010301 &   E &  30.6 \\
2289 & 0693190101 &   F &  51.1 & 2290 & 0693180201 &   F &  21.3 & 2291 & 0693010601 &   E &  21.3 & 2291 & 0693010401 &   E &  14.2 \\
2291 & 0693010501 &   E &  20.2 & 2292 & 0690740901 &   F &  11.8 & 2292 & 0693661001 &   E &  18.8 & 2293 & 0692830201 &   E &  13.2 \\
2293 & 0693160101 &   F &  16.9 & 2295 & 0690780201 &   F &  19.4 & 2297 & 0690741101 &   F &  21.7 & 2299 & 0690741201 &   F &  21.5 \\
2301 & 0673770301 &   F &  28.4 & 2302 & 0677600101 &   F &  88.5 & 2303 & 0693661101 &   E &  20.8 & 2304 & 0690741601 &   F &  25.6 \\
2304 & 0690741701 &   F &  10.3 & 2304 & 0690741801 &   F &  17.9 & 2306 & 0677631201 &   F &  19.1 & 2307 & 0694440101 &   E &  13.9 \\
2307 & 0694440201 &   E &  25.9 & 2308 & 0694440501 &   E &  26.6 & 2308 & 0690741901 &   F &  16.3 & 2309 & 0694440601 &   E &  26.0 \\
2310 & 0677660238 &   F &  10.3 & 2310 & 0677660201 &   F &  73.4 & 2311 & 0677650132 &   F &  13.3 & 2311 & 0677650101 &   F &  77.8 \\
2314 & 0690742001 &   F &  11.3 & 2314 & 0693661301 &   E &  38.1 & 2315 & 0677681231 &   F &  11.6 & 2315 & 0677681239 &   F &  11.1 \\
2315 & 0677681201 &   F &  95.8 & 2315 & 0677681233 &   F &  11.1 & 2316 & 0693970301 &   F &  36.4 & 2317 & 0693300301 &   F &  20.8 \\
2318 & 0690742201 &   F &  19.1 & 2319 & 0693180901 &   F &  24.9 & 2319 & 0690742301 &   F &  23.4 & 2320 & 0690742801 &   F &  15.9 \\
2320 & 0693661501 &   E &  42.9 & 2322 & 0690742601 &   F &  24.5 & 2322 & 0693660301 &   E &  28.2 & 2323 & 0690743301 &   F &  11.1 \\
2323 & 0690742901 &   F &  21.6 & 2323 & 0693970401 &   F &  24.0 & 2324 & 0700380901 &   E &  21.6 & 2324 & 0690743001 &   F &  28.2 \\
2326 & 0692830101 &   E &  18.8 & 2327 & 0690743901 &   F &  26.7 & 2327 & 0690743701 &   F &  26.2 & 2328 & 0690743201 &   F &  28.4 \\
2329 & 0693661601 &   E &  34.2 & 2329 & 0693661401 &   E &  24.0 & 2330 & 0690744001 &   F &  22.2 & 2330 & 0690744101 &   F &  17.3 \\
2331 & 0694640201 &   F &  39.9 & 2331 & 0694640301 &   F &  35.5 & 2332 & 0694640401 &   F &  37.2 & 2333 & 0690743601 &   F &  15.5 \\
2333 & 0690743501 &   F &  22.1 & 2334 & 0694640501 &   F &  30.0 & 2334 & 0694640601 &   F &  35.7 & 2335 & 0690742401 &   F &  23.0 \\
2335 & 0694640101 &   F &  34.5 & 2337 & 0694640901 &   F &  37.2 & 2339 & 0700381201 &   E &  18.4 & 2340 & 0693970101 &   F &  22.0 \\
2341 & 0693660401 &   E &  37.2 & 2342 & 0690752001 &   F &  22.1 & 2342 & 0690742101 &   F &  22.2 & 2343 & 0694641101 &   F &  35.5 \\
2343 & 0694641001 &   F &  40.8 & 2344 & 0694641301 &   F &  41.5 & 2344 & 0694641201 &   F &  35.5 & 2346 & 0694641401 &   F &  30.1 \\
2347 & 0694640701 &   F &  37.8 & 2349 & 0694641501 &   F &  34.5 & 2349 & 0694640801 &   F &  35.4 & 2350 & 0694641601 &   F &  23.9 \\
2351 & 0690744601 &   F &  26.0 & 2351 & 0690744501 &   F &  22.2 & 2352 & 0690743101 &   F &  22.8 & 2355 & 0693180101 &   F &  33.8 \\
2356 & 0690744301 &   F &  22.7 & 2358 & 0690744401 &   F &  20.6 & 2358 & 0693662501 &   E &  25.5 & 2360 & 0677810101 &   F & 100.3 \\
2360 & 0677810132 &   F &  11.1 & 2360 & 0677810141 &   F &  10.2 & 2361 & 0677800101 &   F & 110.3 & 2361 & 0677800143 &   F &  13.0 \\
2361 & 0677800133 &   F &  11.1 & 2362 & 0692931301 &   F &  14.6 & 2366 & 0690742701 &   F &  26.1 & 2367 & 0690744801 &   F &  25.2 \\
2367 & 0690744901 &   F &  20.5 & 2367 & 0690745001 &   F &  23.7 & 2368 & 0690750101 &   F &  24.9 & 2369 & 0690750301 &   F &  19.5 \\
2369 & 0690750501 &   F &  24.0 & 2369 & 0690750401 &   F &  24.4 & 2370 & 0691840101 &   F &  98.1 & 2372 & 0690744701 &   F &  28.3 \\
2372 & 0690744201 &   F &  25.0 & 2373 & 0690750601 &   F &  29.3 & 2374 & 0677820101 &   F &  90.2 & 2375 & 0690750701 &   F &  24.3 \\
2376 & 0677830101 &   F & 111.3 & 2376 & 0677830145 &   F &  17.1 & 2377 & 0693741601 &   F &  15.5 & 2377 & 0677850101 &   F &  52.5 \\
2378 & 0677840101 &   F &  80.8 & 2379 & 0690750801 &   F &  22.9 & 2379 & 0690751101 &   F &  25.5 & 2379 & 0690751001 &   F &  22.2 \\
2379 & 0690750901 &   F &  22.2 & 2380 & 0677850901 &   F &  25.8 & 2381 & 0693662301 &   E &  29.1 & 2381 & 0690751301 &   F &  22.2 \\
2381 & 0690751201 &   F &  26.6 & 2383 & 0690751501 &   F &  27.8 & 2383 & 0690751401 &   F &  23.1 & 2384 & 0690751601 &   F &  23.7 \\
2390 & 0691950201 &   E &  90.2 & 2391 & 0690751801 &   F &  22.9 & 2391 & 0690751901 &   F &  22.1 & 2391 & 0693010801 &   E &  26.5 \\
2393 & 0693011001 &   E &  11.1 & 2394 & 0692934301 &   F &  26.3 & 2395 & 0691950101 &   E &  72.3 & 2396 & 0693820201 &   F &  35.2 \\
2396 & 0693820101 &   F &  28.4 & 2398 & 0693660501 &   E &  13.8 & 2402 & 0690470401 &   F &  18.5 & 2402 & 0700182401 &   E &  18.9 \\
2405 & 0694670101 &   E &  61.2 & 2405 & 0693220201 &   F &  16.8 & 2412 & 0693450201 &   F &  12.1 & 2413 & 0694500101 &   E &  86.9 \\
2419 & 0691010101 &   F &  28.3 & 2421 & 0692932501 &   F &  16.8 & 2421 & 0691011001 &   F &  25.9 & 2422 & 0691010901 &   F &  17.3 \\
2424 & 0690751701 &   F &  14.6 & 2425 & 0692932201 &   F &  11.7 & 2426 & 0692932601 &   F &  10.8 & 2427 & 0692932001 &   F &  13.6 \\
2428 & 0692050101 &   E &  96.9 & 2430 & 0692932701 &   F &  17.0 & 2431 & 0691820101 &   E &  42.7 & 2434 & 0690470101 &   F &  28.5 \\
2435 & 0693190401 &   F &  82.0 & 2438 & 0692930101 &   F &  17.3 & 2439 & 0691670101 &   F &  46.3 & 2440 & 0690470201 &   F &  28.3 \\
2440 & 0694380101 &   E &  51.5 & 2449 & 0677761101 &   F &  30.2 & 2451 & 0691670201 &   F &  25.1 & 2455 & 0725290101 &   F &  69.4 \\
2456 & 0725300101 &   F &  62.3 & 2458 & 0723800901 &   E &  62.1 & 2459 & 0723801001 &   E &  68.3 & 2463 & 0725310101 &   F &  86.4 \\
2465 & 0723801601 &   E &  12.7 & 2466 & 0723801701 &   E &  37.0 & 2467 & 0724770801 &   E &  14.3 & 2470 & 0723220101 &   F &  70.6 \\
2471 & 0723801301 &   E &  61.7 & 2472 & 0723802001 &   E &  23.4 & 2473 & 0723780201 &   F &  16.5 & 2476 & 0723802101 &   E &  81.1 \\
2477 & 0723802201 &   E &  84.4 & 2478 & 0723800601 &   E &  14.8 & 2487 & 0723800701 &   E &  50.8 & 2488 & 0724770501 &   E &  17.9 \\
2490 & 0723780501 &   E &  15.1 & 2490 & 0723800301 &   E &  79.4 & 2491 & 0721890401 &   E &  13.2 & 2491 & 0723780601 &   E &  23.3 \\
2498 & 0722270101 &   F &  43.4 & 2502 & 0721740101 &   E &  38.9 & 2505 & 0723801101 &   E &  43.8 & 2507 & 0723160601 &   F &  11.4 \\
2510 & 0720700101 &   F &  96.8 & 2513 & 0723801201 &   E &  43.6 & 2515 & 0723160701 &   F &  17.4 & 2518 & 0721890201 &   E &  20.8 \\
2519 & 0723180101 &   F &  16.5 & 2521 & 0725220201 &   E &  36.7 & 2528 & 0724770201 &   E &  15.4 & 2531 & 0723290101 &   E &  65.9 \\
2533 & 0724771001 &   E &  10.2 & 2539 & 0723650701 &   F &  15.2 & 2540 & 0723650201 &   F &  15.2 & 2541 & 0723160501 &   F &  13.3 \\
2546 & 0723650801 &   F &  28.8 & 2546 & 0725240101 &   E &  17.7 & 2548 & 0723650901 &   F &  31.5 & 2549 & 0723780301 &   E &  12.2 \\
2551 & 0722700201 &   F &  81.5 & 2554 & 0722310201 &   F &  46.0 & 2554 & 0723800801 &   E &  43.4 & 2555 & 0723160901 &   F &  16.3 \\
2556 & 0722700101 &   F & 104.4 & 2558 & 0722360301 &   F &  91.3 & 2560 & 0723780701 &   E &  13.1 & 2562 & 0722660101 &   E &  30.9 \\
2563 & 0722660201 &   E &  34.9 & 2567 & 0723650601 &   F &  17.7 & 2568 & 0721820201 &   E &  25.1 & 2574 & 0722670101 &   F &  58.6 \\
2575 & 0721890101 &   E &  16.7 & 2575 & 0722670201 &   F &  53.6 & 2575 & 0723650401 &   F &  11.2 & 2578 & 0728170101 &   F &  18.8 \\
2580 & 0722900101 &   E &  10.9 & 2583 & 0722360201 &   F &  70.9 & 2584 & 0723650501 &   F &  11.2 & 2584 & 0723800201 &   E &  72.5 \\
2585 & 0723801501 &   E &  97.3 & 2586 & 0723800101 &   E &  60.6 & 2587 & 0723650301 &   F &  17.9 & 2590 & 0720700301 &   F &  49.2 \\
2590 & 0747190101 &   F &  24.1 & 2590 & 0747190132 &   F &  12.5 & 2591 & 0747190333 &   F &  11.1 & 2591 & 0722140401 &   F &  21.1 \\
2591 & 0747190301 &   F &  36.3 & 2591 & 0720700401 &   F &  19.6 & 2592 & 0747190601 &   F &  20.6 & 2592 & 0723800401 &   E &  43.8 \\
2594 & 0723800501 &   E &  68.3 & 2595 & 0720700201 &   F &  43.1 & 2597 & 0720253101 &   F &  29.3 & 2600 & 0720253401 &   F &  24.1 \\
2600 & 0720253201 &   F &  21.2 & 2600 & 0720253301 &   F &  28.2 & 2602 & 0723180801 &   F &  10.6 & 2602 & 0723651201 &   F &  28.8 \\
2602 & 0723651101 &   F &  10.1 & 2609 & 0745130201 &   E &  44.1 & 2610 & 0744100201 &   F &  19.5 & 2612 & 0744410101 &   E &  22.4 \\
2612 & 0744410501 &   E &  18.0 & 2613 & 0723270101 &   E &  63.6 & 2619 & 0744390401 &   F &  14.6 & 2619 & 0744410701 &   E &  19.8 \\
2620 & 0744410801 &   E &  12.5 & 2621 & 0741200601 &   F &  13.6 & 2622 & 0744410301 &   E &  10.6 & 2624 & 0744410401 &   E &  13.9 \\
2624 & 0744412201 &   E &  17.0 & 2625 & 0744410201 &   E &  21.2 & 2626 & 0744413601 &   E &  13.2 & 2626 & 0744413501 &   E &  40.8 \\
2627 & 0744413901 &   E &  28.8 & 2627 & 0744413801 &   E &  23.5 & 2634 & 0744410601 &   E &  25.8 & 2638 & 0744400101 &   E &  37.5 \\
2639 & 0744100501 &   F &  11.2 & 2641 & 0747590131 &   F &  13.9 & 2641 & 0747590101 &   F &  53.4 & 2642 & 0744390301 &   F &  19.3 \\
2643 & 0744100101 &   F &  20.5 & 2644 & 0744412601 &   E &  19.1 & 2645 & 0744400501 &   E &  87.6 & 2646 & 0741300401 &   E &  78.8 \\
2647 & 0744401301 &   E &  74.1 & 2650 & 0744390201 &   E &  18.3 & 2653 & 0744400401 &   E &  82.6 & 2654 & 0743220201 &   F &  20.3 \\
2657 & 0741160101 &   E &  43.0 & 2657 & 0744390101 &   F &  19.6 & 2662 & 0744930301 &   E &  24.8 & 2665 & 0742430201 &   F &  14.7 \\
2668 & 0742830101 &   F & 118.9 & 2672 & 0747390101 &   F & 110.5 & 2675 & 0742430101 &   F &  15.1 & 2676 & 0747400101 &   F & 120.0 \\
2677 & 0747430101 &   F & 110.4 & 2678 & 0743220101 &   F &  16.9 & 2678 & 0740900101 &   E &  19.7 & 2679 & 0741930101 &   E & 105.9 \\
2680 & 0743220301 &   F &  16.9 & 2684 & 0747440101 &   F & 109.8 & 2685 & 0741440101 &   F &  46.0 & 2687 & 0743650801 &   F &  23.2 \\
2687 & 0743650701 &   F &  23.5 & 2688 & 0744930201 &   E &  29.4 & 2690 & 0743420801 &   F &  16.4 & 2690 & 0741300101 &   E &  34.7 \\
2698 & 0744870201 &   E &  59.3 & 2700 & 0741890901 &   E &  16.1 & 2700 & 0741891001 &   E &  15.5 & 2701 & 0741890201 &   E &  24.5 \\
2701 & 0741891101 &   E &  16.5 & 2701 & 0741890801 &   E &  17.0 & 2702 & 0741891901 &   E &  17.2 & 2702 & 0741891801 &   E &  13.6 \\
2702 & 0741891401 &   E &  15.8 & 2702 & 0741891201 &   E &  14.8 & 2704 & 0741891701 &   E &  17.5 & 2704 & 0741890501 &   E &  19.0 \\
2704 & 0741891301 &   E &  18.9 & 2705 & 0741300301 &   E &  69.5 & 2705 & 0741891601 &   E &  10.7 & 2706 & 0741890601 &   E &  20.5 \\
2707 & 0741890301 &   E &  22.4 & 2707 & 0741890401 &   E &  20.6 & 2710 & 0743940201 &   F &  67.8 & 2713 & 0744413701 &   E &  33.4 \\
2720 & 0743020201 &   E &  51.4 & 2723 & 0744412301 &   E &  29.2 & 2724 & 0744412501 &   E &  24.7 & 2727 & 0743940101 &   F &  75.7 \\
2730 & 0744414101 &   E &  14.7 & 2734 & 0744411301 &   E &  22.5 & 2735 & 0742700401 &   F &  18.2 & 2737 & 0745120101 &   E &  76.7 \\
2743 & 0744460101 &   E &  38.7 & 2746 & 0744413101 &   E &  13.5 & 2748 & 0744411901 &   E &  25.9 & 2749 & 0741980101 &   E &  34.1 \\
2752 & 0743850101 &   E &  85.3 & 2757 & 0744412701 &   E &  22.7 & 2759 & 0744413001 &   E &  14.7 & 2760 & 0741160201 &   E &  37.1 \\
2761 & 0744412001 &   E &  12.2 & 2761 & 0741160301 &   E &  34.9 & 2762 & 0748190101 &   F &  43.9 & 2764 & 0744411701 &   E &  18.5 \\
2767 & 0744930401 &   E &  52.0 & 2770 & 0747410101 &   F &  48.9 & 2772 & 0747420101 &   F &  56.4 & 2774 & 0744411201 &   E &  20.6 \\
2776 & 0747190801 &   F &  79.5 & 2777 & 0742430301 &   F &  51.9 & 2778 & 0744400201 &   E &  48.1 & 2778 & 0744410901 &   E &  16.8 \\
2781 & 0741300201 &   E &  82.7 & 2785 & 0744400301 &   E &  72.2 & 2785 & 0744411101 &   E &  12.6 & 2788 & 0744411401 &   E &  15.1 \\
2795 & 0740640101 &   E &  10.2 & 2797 & 0764800101 &   F &  29.5 & 2800 & 0741450101 &   F &  44.5 & 2801 & 0764800301 &   F &  28.5 \\
2802 & 0764800401 &   F &  18.2 & 2804 & 0743630801 &   F &  21.5 & 2805 & 0743930101 &   E &  29.7 & 2806 & 0764800201 &   F &  25.1 \\
2807 & 0744412401 &   E &  21.7 & 2807 & 0764800501 &   F &  48.8 & 2808 & 0764800601 &   F &  48.2 & 2812 & 0742510701 &   F &  15.0 \\
2813 & 0764800801 &   F &  27.8 & 2815 & 0761020301 &   F &  18.5 & 2816 & 0764800901 &   F &  40.7 & 2817 & 0770180101 &   F &  35.3 \\
2820 & 0762800101 &   E &  11.7 & 2821 & 0762920201 &   F &  14.4 & 2823 & 0762950301 &   F &  17.2 & 2827 & 0742250601 &   F &  78.7 \\
2829 & 0761950101 &   F &  23.5 & 2829 & 0763670201 &   E &  31.5 & 2831 & 0770180201 &   F &  50.2 & 2833 & 0762470101 &   F &  72.0 \\
2833 & 0770580501 &   F &  20.9 & 2834 & 0744411501 &   E &  22.1 & 2835 & 0760940101 &   E &  76.3 & 2836 & 0744413301 &   E &  22.1 \\
2837 & 0744411801 &   E &  22.2 & 2839 & 0761590401 &   F &  17.8 & 2839 & 0744413201 &   E &  19.1 & 2839 & 0760740401 &   F &  21.3 \\
2842 & 0744412101 &   E &  18.9 & 2842 & 0764800701 &   F &  49.8 & 2843 & 0764640101 &   E &  41.6 & 2843 & 0770180401 &   F &  45.2 \\
2844 & 0761590701 &   F &  18.7 & 2846 & 0760740301 &   F &  11.2 & 2846 & 0741300501 &   E &  20.1 & 2847 & 0741300601 &   E &  59.2 \\
2848 & 0762801101 &   E &  17.1 & 2849 & 0762870601 &   E &  21.0 & 2849 & 0761730401 &   F &  18.7 & 2849 & 0760740201 &   F &  15.1 \\
2850 & 0762920701 &   F &  16.0 & 2850 & 0770180301 &   F &  49.7 & 2852 & 0760340201 &   E &  75.1 & 2855 & 0762070101 &   E & 101.8 \\
2857 & 0760540101 &   F &  81.5 & 2858 & 0762290401 &   F &  14.4 & 2859 & 0761940301 &   F &  24.0 & 2859 & 0762520201 &   F &  80.4 \\
2861 & 0762220101 &   F &  87.6 & 2862 & 0762290501 &   F &  30.2 & 2863 & 0744411001 &   E &  38.0 & 2864 & 0761100101 &   F & 113.5 \\
2865 & 0762950101 &   F &  17.8 & 2865 & 0770180501 &   F &  46.3 & 2866 & 0761100201 &   F & 109.7 & 2867 & 0761100301 &   F & 119.2 \\
2869 & 0761100401 &   F & 108.3 & 2871 & 0762290201 &   F &  20.7 & 2873 & 0761590301 &   F &  19.5 & 2873 & 0761112101 &   F &  15.0 \\
2874 & 0762920501 &   F &  21.3 & 2874 & 0729160601 &   F &  11.4 & 2876 & 0770180701 &   F &  37.2 & 2879 & 0744411601 &   E &  24.4 \\
2880 & 0761101001 &   F & 110.3 & 2881 & 0770180601 &   F &  44.9 & 2882 & 0765040801 &   F &  12.1 & 2882 & 0770180801 &   F &  62.2 \\
2883 & 0763180301 &   F &  27.4 & 2884 & 0763180201 &   F &  25.2 & 2884 & 0764430101 &   F &  26.6 & 2884 & 0762801001 &   E &  21.3 \\
2885 & 0762750201 &   E &  67.9 & 2887 & 0760080101 &   E &  20.3 & 2891 & 0770190301 &   F &  24.2 & 2892 & 0764400301 &   F &  10.5 \\
2893 & 0770190201 &   F &  19.6 & 2895 & 0760080201 &   E &  15.1 & 2895 & 0765000601 &   F &  13.2 & 2900 & 0760080301 &   E &  14.3 \\
2901 & 0770190501 &   F &  29.4 & 2901 & 0761210101 &   F &  57.5 & 2902 & 0763670301 &   E &  21.3 & 2904 & 0770190701 &   F &  40.9 \\
2904 & 0761730501 &   F &  46.4 & 2905 & 0770190801 &   F &  31.4 & 2906 & 0762260101 &   F &  16.0 & 2909 & 0722370201 &   F &  38.8 \\
2912 & 0760870101 &   F &  83.0 & 2915 & 0762520301 &   F &  35.1 & 2917 & 0764400601 &   F &  23.0 & 2920 & 0761550201 &   E &  59.7 \\
2922 & 0762630201 &   F &  16.4 & 2924 & 0762871101 &   E &  20.6 & 2930 & 0762260301 &   F &  23.2 & 2932 & 0765020701 &   F &  17.7 \\
2934 & 0744413401 &   E &  20.3 & 2940 & 0762870401 &   E &  24.7 & 2942 & 0762950201 &   F &  12.9 & 2943 & 0761020201 &   F &  22.0 \\
2943 & 0762440101 &   F &  14.4 & 2948 & 0762520101 &   F &  23.9 & 2951 & 0762870901 &   E &  48.1 & 2953 & 0762290101 &   F &  35.0 \\
2956 & 0765030701 &   F &  16.0 & 2957 & 0762440201 &   F &  21.9 & 2959 & 0763160201 &   F &  36.8 & 2959 & 0763230201 &   E &  16.9 \\
2959 & 0762870301 &   E &  19.2 & 2961 & 0762870501 &   E &  14.1 & 2961 & 0762870201 &   E &  16.3 & 2962 & 0762630101 &   F &  20.9 \\
2964 & 0763300301 &   F &  13.7 & 2965 & 0790180301 &   F &  22.4 & 2966 & 0761070101 &   E &  67.8 & 2966 & 0763300201 &   F &  11.2 \\
2967 & 0765041301 &   F &  14.1 & 2967 & 0761070201 &   E &  75.7 & 2972 & 0762920601 &   F &  19.5 & 2980 & 0761950201 &   F &  32.8 \\
2981 & 0761940401 &   F &  15.9 & 2982 & 0765040101 &   F &  11.3 & 2984 & 0764430201 &   F &  21.9 & 2986 & 0760970101 &   E &  56.8 \\
2989 & 0762440301 &   F &  19.9 & 2992 & 0762920401 &   F &  12.9 & 2992 & 0762440501 &   F &  17.6 & 2992 & 0762440401 &   F &  17.1 \\
2992 & 0780790201 &   F &  17.2 & 2996 & 0783881001 &   E &  52.5 & 2999 & 0784390301 &   F &  25.2 & 3002 & 0780790501 &   F &  21.1 \\
3002 & 0784690601 &   F &  26.9 & 3003 & 0783880501 &   E &  26.9 & 3004 & 0783520201 &   F &  17.6 & 3004 & 0790630101 &   F &  32.9 \\
3007 & 0784090201 &   F &  22.3 & 3011 & 0783670101 &   F &  21.9 & 3013 & 0783881201 &   E &  14.0 & 3014 & 0784610301 &   F &  25.0 \\
3020 & 0782330101 &   F &  30.1 & 3022 & 0780790101 &   F &  14.9 & 3022 & 0780790401 &   F &  16.6 & 3023 & 0783880201 &   E &  48.2 \\
3025 & 0783880101 &   E &  59.8 & 3026 & 0783530301 &   E &  26.2 & 3026 & 0783880901 &   E &  42.9 & 3027 & 0782330301 &   F &  92.2 \\
3029 & 0783880601 &   E &  79.5 & 3030 & 0781200101 &   E &  21.3 & 3032 & 0783881301 &   E &  16.7 & 3032 & 0790180701 &   F &  51.0 \\
3033 & 0785100101 &   F &  17.1 & 3033 & 0785100201 &   F &  17.8 & 3034 & 0785100601 &   F &  21.9 & 3034 & 0785100401 &   F &  16.6 \\
3034 & 0785100701 &   F &  16.2 & 3034 & 0785100301 &   F &  17.8 & 3034 & 0785100501 &   F &  15.9 & 3035 & 0785100901 &   F &  16.8 \\
3035 & 0785101001 &   F &  17.1 & 3035 & 0785101101 &   F &  15.9 & 3035 & 0785101201 &   F &  18.2 & 3035 & 0785100801 &   F &  17.5 \\
3036 & 0785101401 &   F &  16.6 & 3036 & 0785101501 &   F &  16.0 & 3036 & 0785101301 &   F &  13.4 & 3036 & 0785101601 &   F &  16.6 \\
3041 & 0762550401 &   F &  55.6 & 3042 & 0782360201 &   F &  30.5 & 3047 & 0785101801 &   F &  16.7 & 3047 & 0785101901 &   F &  16.6 \\
3047 & 0785102001 &   F &  16.5 & 3047 & 0785102101 &   F &  19.6 & 3054 & 0785102501 &   F &  16.7 & 3054 & 0780450101 &   F &  19.3 \\
3054 & 0785102201 &   F &  13.9 & 3054 & 0785102301 &   F &  16.7 & 3054 & 0785102401 &   F &  16.7 & 3055 & 0780450801 &   F &  19.8 \\
3059 & 0784390401 &   F &  41.0 & 3059 & 0783880701 &   E &  52.3 & 3060 & 0784980101 &   E &  75.3 & 3061 & 0783520301 &   F &  52.1 \\
3062 & 0781040101 &   F &  72.3 & 3068 & 0783880301 &   E &  47.2 & 3080 & 0783160101 &   F &  72.3 & 3085 & 0792790101 &   E &  44.3 \\
3086 & 0784690701 &   F &  24.3 & 3088 & 0784790101 &   F &  17.0 & 3092 & 0784090301 &   F &  19.4 & 3094 & 0792780201 &   F &  16.1 \\
3099 & 0783110401 &   F &  27.7 & 3100 & 0783881401 &   E &  31.2 & 3100 & 0783450101 &   F &  10.5 & 3108 & 0784690201 &   F &  25.9 \\
3119 & 0784370101 &   F &  17.1 & 3125 & 0793581201 &   F &  19.1 & 3125 & 0783881901 &   E &  27.5 & 3126 & 0793580101 &   F &  16.9 \\
3128 & 0780450501 &   F &  11.6 & 3128 & 0780451101 &   F &  10.7 & 3129 & 0780451601 &   F &  23.3 & 3130 & 0780451201 &   F &  20.3 \\
3130 & 0780451701 &   F &  14.0 & 3130 & 0780452001 &   F &  17.8 & 3130 & 0780451801 &   F &  11.5 & 3130 & 0780451901 &   F &  13.8 \\
3131 & 0783520501 &   F &  66.3 & 3131 & 0780452101 &   F &  14.8 & 3131 & 0793581401 &   F &  14.6 & 3132 & 0792780101 &   F &  20.7 \\
3132 & 0783880401 &   E &  34.2 & 3135 & 0781200401 &   E &  15.6 & 3136 & 0782150101 &   F &  52.3 & 3140 & 0783881701 &   E &  20.0 \\
3142 & 0784330201 &   F &  68.3 & 3145 & 0780452401 &   F &  11.3 & 3149 & 0784370201 &   F &  19.9 & 3156 & 0784521101 &   F &  17.7 \\
3159 & 0790660101 &   F &  26.9 & 3160 & 0781210301 &   F &  52.0 & 3163 & 0784521201 &   F &  31.7 & 3163 & 0784521301 &   F &  23.1 \\
3164 & 0782400101 &   F & 105.1 & 3165 & 0784521501 &   F &  10.4 & 3170 & 0784610201 &   F &  20.4 & 3171 & 0782670201 &   E &  52.7 \\
3172 & 0783110501 &   F &  17.4 & 3174 & 0803050801 &   F &  40.5 & 3175 & 0803050501 &   E &  81.9 & 3178 & 0800400601 &   F &  23.4 \\
3180 & 0781590201 &   E &  14.4 & 3181 & 0781590301 &   E &  12.4 & 3181 & 0784350101 &   F &  21.6 & 3182 & 0803050201 &   F &  10.3 \\
3182 & 0781590401 &   E &  13.3 & 3183 & 0781590501 &   E &  13.5 & 3186 & 0801790401 &   F &  10.9 & 3187 & 0802750301 &   F &  15.5 \\
3188 & 0803050101 &   E &  98.3 & 3190 & 0804270101 &   F &  16.5 & 3194 & 0801310101 &   F &  88.3 & 3195 & 0804270401 &   F &  14.3 \\
3196 & 0803050301 &   F &  97.9 & 3200 & 0804270901 &   F &  16.4 & 3205 & 0804271301 &   F &  16.5 & 3207 & 0795710101 &   F &  33.2 \\
3209 & 0801790601 &   F &  19.3 & 3209 & 0803670601 &   E &  48.2 & 3219 & 0803670501 &   E & 101.4 & 3300 & 0803671001 &   E &  41.4 \\
3305 & 0803671101 &   E &  34.8 & && & && & && \\

\end{longtable}
}

\longtab{
\begin{longtable}{ccccc|ccccc}
\caption{\label{tab:calib_datasets} List of calibration datasets used, showing revolution, observation identifier, exposure identifier, mode and clean exposure (ks).}\\
    Rev. & OBSID & Exp. ID & Mode & Exp. & Rev. & OBSID & Exp. ID & Mode & Exp. \\
\hline
\endfirsthead
\caption{continued.}\\
    Rev. & OBSID & Exp. ID & Mode & Exp. & Rev. & OBSID & Exp. ID & Mode & Exp. \\
\hline
\endhead
\hline
\endfoot
0042 & 0119100201 & 030 &  FF &  17.6 & 0055 & 0122310201 & 003 &  FF &  31.2 \\
0055 & 0122310301 & 003 &  FF &  49.4 & 0080 & 0124700101 & 003 &  FF &  61.3 \\
0124 & 0128720901 & 001 &  FF &  30.0 & 0125 & 0110010101 & 002 &  FF &  15.3 \\
0125 & 0110010101 & 015 &  FF &  55.0 & 0131 & 0129121101 & 011 &  FF &  16.6 \\
0150 & 0105262301 & 003 &  FF &  23.8 & 0249 & 0108860301 & 010 &  FF &  19.4 \\
0309 & 0060740801 & 002 &  FF &  21.3 & 0332 & 0068940101 & 003 &  FF &  34.2 \\
0402 & 0153950201 & 009 &  FF &  19.9 & 0407 & 0154150201 & 006 &  FF &  19.4 \\
0429 & 0134521501 & 002 &  FF &  24.7 & 0440 & 0153950801 & 002 &  FF &  16.6 \\
0508 & 0001730501 & 002 &  FF &  17.7 & 0532 & 0136540601 & 008 &  FF &  18.9 \\
0533 & 0156960501 & 003 &  FF &  19.0 & 0534 & 0156960301 & 003 &  FF &  15.7 \\
0572 & 0134522201 & 005 &  FF &  35.8 & 0605 & 0134522301 & 005 &  FF &  42.2 \\
0649 & 0151370501 & 003 &  FF &  14.8 & 0709 & 0160362701 & 005 &  FF &  34.3 \\
0722 & 0147131101 & 010 &  FF &  20.0 & 0735 & 0162160601 & 014 &  FF &  16.4 \\
0759 & 0134921001 & 026 &  FF &  28.7 & 0766 & 0134540701 & 005 &  FF &  41.2 \\
0857 & 0134540801 & 005 &  FF &  44.4 & 0942 & 0134540901 & 005 & EFF &  44.2 \\
0981 & 0160363001 & 005 &  FF &  44.4 & 1051 & 0134921101 & 026 & EFF &  30.2 \\
1227 & 0410780201 & 003 &  FF &  27.5 & 1319 & 0134722101 & 005 & EFF &  49.4 \\
1354 & 0510390101 & 016 &  FF &  48.3 & 1408 & 0410780401 & 003 &  FF &  39.2 \\
1413 & 0510780101 & 001 & EFF &  37.2 & 1455 & 0411081901 & 003 &  FF &  14.8 \\
1477 & 0511180301 & 003 &  FF &  21.7 & 1478 & 0412580301 & 003 &  FF &  40.7 \\
1490 & 0500630101 & 002 &  FF &  42.8 & 1497 & 0414380301 & 003 &  FF &  15.2 \\
1568 & 0552810501 & 003 &  FF &  17.9 & 1587 & 0410780601 & 003 &  FF &  33.6 \\
1607 & 0510780201 & 001 & EFF &  42.5 & 1662 & 0412580401 & 013 &  FF &  31.6 \\
1796 & 0510780401 & 001 & EFF &  45.9 & 1809 & 0412990601 & 001 &  FF &  34.6 \\
1816 & 0510390301 & 016 & EFF &  36.3 & 1820 & 0411083201 & 601 &  FF &  35.9 \\
1848 & 0412580601 & 013 &  FF &  31.4 & 1895 & 0656580101 & 001 &  FF &  29.2 \\
1904 & 0656380101 & 601 &  FF &  23.4 & 1952 & 0410780701 & 003 &  FF &  25.7 \\
1961 & 0510780501 & 001 & EFF &  45.4 & 1979 & 0412601201 & 009 &  FF &  27.9 \\
2001 & 0656380801 & 601 &  FF &  22.3 & 2002 & 0656381301 & 601 &  FF &  18.8 \\
2027 & 0412580701 & 003 &  FF &  32.0 & 2049 & 0677380101 & 003 &  FF &  20.7 \\
2094 & 0658800101 & 601 &  FF &  11.6 & 2095 & 0658800301 & 003 &  FF &  24.1 \\
2096 & 0658800501 & 003 &  FF &  13.2 & 2143 & 0410780901 & 003 &  FF &  30.7 \\
2163 & 0510780601 & 601 & EFF &  42.6 & 2173 & 0670880601 & 002 &  FF &  20.3 \\
2196 & 0677380201 & 003 &  FF & 118.7 & 2209 & 0412580801 & 003 &  FF &  31.3 \\
2266 & 0411780801 & 001 &  FF &  79.2 & 2266 & 0411780831 & 001 &  FF &  15.6 \\
2266 & 0411780832 & 001 &  FF &  18.3 & 2266 & 0411780833 & 001 &  FF &  18.3 \\
2266 & 0411780834 & 001 &  FF &  25.9 & 2319 & 0410781001 & 003 &  FF &  26.2 \\
2359 & 0411781301 & 001 &  FF &  73.0 & 2383 & 0701381101 & 003 & EFF &  40.9 \\
2398 & 0701381201 & 003 & EFF &  44.2 & 2452 & 0411781701 & 002 &  FF &  64.0 \\
2499 & 0727571001 & 003 &  FF &  30.1 & 2508 & 0412602501 & 003 &  FF &  27.7 \\
2514 & 0510781201 & 016 & EFF &  45.2 & 2624 & 0744414001 & 003 &  FF &  26.4 \\
2631 & 0727770501 & 001 &  FF &  77.5 & 2632 & 0727771001 & 001 &  FF &  33.1 \\
2632 & 0727771101 & 001 &  FF &  33.1 & 2674 & 0744450401 & 016 &  FF &  45.6 \\
2687 & 0727571301 & 003 &  FF &  30.0 & 2688 & 0744930501 & 003 &  FF &  19.2 \\
2696 & 0510781301 & 016 & EFF &  38.4 & 2726 & 0727771301 & 001 &  FF &  80.6 \\
2838 & 0658801401 & 003 &  FF &  23.1 & 2839 & 0658801501 & 003 &  FF &  21.3 \\
2840 & 0658801601 & 003 &  FF &  21.7 & 2841 & 0658801701 & 003 &  FF &  19.6 \\
2874 & 0727571501 & 003 &  FF &  29.0 & 2892 & 0727760701 & 003 &  FF &  51.0 \\
2916 & 0658801901 & 003 &  FF &  25.7 & 2924 & 0658802001 & 003 &  FF &  23.2 \\
2930 & 0658802101 & 003 &  FF &  19.5 & 2933 & 0658802201 & 003 &  FF &  19.5 \\
3007 & 0658802401 & 003 &  FF &  19.3 & 3009 & 0658802501 & 003 &  FF &  19.3 \\
3012 & 0658802601 & 003 &  FF &  15.0 & 3013 & 0658802701 & 003 &  FF &  14.9 \\
3058 & 0727571701 & 003 &  FF &  29.1 & 3163 & 0784520101 & 002 &  FF &  25.1 \\
3241 & 0795781001 & 003 &  FF &  27.9 & 3287 & 0791781401 & 600 &  FF &  46.0 \\

\end{longtable}
